A Catalog of Compact Groups of Galaxies in the SDSS Commissioning Data

Compact groups (CGs) of galaxies -- relatively poor groups of galaxies in which the typical separations between members is of the order of a galaxy diameter -- offer an exceptional laboratory for the study of dense galaxian environments with short (<1Gyr) dynamical time-scales. In this paper, we present an objectively defined catalog of CGs in 153 sq deg of the Sloan Digital Sky Survey Early Data Release (SDSS EDR). To identify CGs, we applied a modified version of Hickson's (1982) criteria aimed at finding the highest density CGs and thus reducing the number of chance alignments. Our catalog contains 175 CGs down to a limiting galaxy magnitude of r* = 21. The resulting catalog has a median depth of approximately z = 0.13, substantially deeper than previous CG catalogs. Since the SDSS will eventually image up to one quarter of the celestial sphere, we expect our final catalog, based upon the completed SDSS, will contain on the order of 5,000 - 10,000 CGs. This catalog will be useful for conducting studies of the general characteristics of CGs, their environments, and their component galaxies.

==> (inline-0) <==
\begin{deluxetable}{@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}}
\tabletypesize{\tiny}
\tablecaption{The SDSS Compact Group Properties. \label{tab_cg}}
\tablewidth{0pt}
\tablehead{
 \colhead{CG} & 
 \colhead{$\alpha_{\rm circ}$} & 
 \colhead{$\delta_{\rm circ}$} & 
 \colhead{$\theta_G$} & 
 \colhead{$\mu_G$} & 
 \colhead{$N$} & 
 \colhead{$\Delta r^*$} & 
 \colhead{$\theta_N/\theta_G$} & 
 \colhead{$z^{\rm bgm}_{\rm photo}$}&  
 \colhead{$z^{\rm cg}_{\rm spectro}$}&  
 \colhead{$N^{\rm cg}_{\rm spectro}$}&     
 \colhead{Comments\tablenotemark{*}}  \\
 \colhead{} &
 \colhead{[J2000.0]} &
 \colhead{[J2000.0]} &
 \colhead{[arcsec]} &
 \colhead{[mag arcsec$^{-2}$]} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{} \\
 \colhead{(1)} &
 \colhead{(2)} &
 \colhead{(3)} &
 \colhead{(4)} &
 \colhead{(5)} &
 \colhead{(6)} &
 \colhead{(7)} &
 \colhead{(8)} &
 \colhead{(9)} &
 \colhead{(10)} &
 \colhead{(11)} &
 \colhead{(12)} 
}
\startdata   
1& 09:40:48.72& -00:51:36.63& 38.9& 23.93& 4& 2.948& 3.64& 0.1290& \nodata& 0&  \\
2& 09:41:05.28& -00:28:19.98& 24.5& 22.91& 4& 2.073& 6.57& 0.1459& 0.1478& 1&  M(bc)\\
3& 09:49:58.08& -00:52:57.18& 28.7& 22.56& 4& 2.814& 8.33& 0.1398& 0.0916& 1&  \\
4& 09:56:09.36&  00:19:35.67& 18.1& 22.08& 4& 2.529& 15.46& 0.0056& 0.0353& 2&  M(ab)\\
5& 09:57:32.64&  00:40:03.81& 14.3& 21.77& 4& 0.876& 4.39& 0.0372& 0.0870& 1&  M(abc)\\
6& 10:00:24.96&  00:15:00.61& 20.2& 22.94& 5& 2.987& 3.49& 0.2374& 0.2195& 1&  I(ac)\\
7& 10:01:25.20&  01:07:32.08& 26.1& 23.15& 4& 2.825& 3.92& 0.0792& \nodata& 0&  \\
8& 10:01:26.88&  00:20:43.57& 26.2& 23.44& 5& 2.295& 4.23& 0.2228& 0.2316& 1&  \\
9& 10:04:07.44&  00:18:01.97& 36.7& 23.37& 4& 2.982& 4.72& 0.1034& 0.1398& 1&  +1\\
10& 10:06:01.20&  01:11:59.85& 31.1& 23.61& 4& 2.942& 3.91& 0.1461& \nodata& 0&  \\
11& 10:08:20.16&  00:12:54.03& 19.5& 22.27& 4& 2.839& 8.02& 0.1080& 0.0935& 1&  \\
12& 10:08:21.60&  01:11:13.66& 27.7& 23.59& 4& 2.248& 3.21& 0.2246& \nodata& 0&  M(ac)\\
13& 10:08:36.96& -00:04:27.48& 20.4& 22.99& 4& 2.826& 5.58& 0.1868& 0.1844& 1&  I(bd)\\
14& 10:10:56.64&  00:15:10.51& 24.5& 23.60& 4& 2.873& 3.32& 0.1908& 0.1862& 1&  \\
15& 10:13:38.88& -00:08:44.28& 17.8& 22.93& 4& 2.098& 4.45& 0.1345& \nodata& 0&  \\
16& 10:15:39.60& -00:51:55.23& 23.9& 23.85& 5& 2.528& 3.34& 0.1901& 0.1778& 1&  \\
17& 10:21:11.52&  01:05:00.34& 36.9& 23.59& 6& 2.621& 4.74& 0.1868& \nodata& 0&  I(ab)\\
18& 10:25:37.68& -00:33:42.08& 23.6& 23.24& 5& 2.998& 5.88& 0.1605& 0.1693& 1&  \\
19& 10:25:45.36&  01:10:37.74& 27.1& 23.35& 4& 2.917& 3.33& 0.1192& \nodata& 0&  I(ab)\\
20& 10:26:01.68& -00:29:28.72& 26.4& 23.74& 5& 2.355& 3.38& 0.1980& 0.1715& 1&  \\
21& 10:26:13.44& -00:02:16.90& 33.6& 23.51& 4& 2.075& 3.02& 0.0990& 0.1041& 2&  I(ac)\\
22& 10:26:36.96&  00:43:50.47& 39.1& 23.70& 4& 2.797& 3.14& 0.0951& 0.1056& 1&  +2\\
23& 10:28:34.08& -00:01:12.64& 20.9& 23.62& 4& 2.921& 6.12& 0.2427& \nodata& 0&  \\
24& 10:34:00.24&  00:24:32.59& 22.0& 23.15& 4& 2.008& 3.80& 0.1672& 0.1499& 1&  +2\\
25& 10:36:26.88&  01:10:36.08& 20.6& 23.37& 4& 2.505& 4.83& 0.0856& \nodata& 0&  \\
26& 10:37:23.28& -00:30:55.94& 23.5& 23.35& 4& 2.786& 3.95& 0.1288& 0.1140& 1&  \\
27& 10:41:00.00& -00:57:20.77& 58.1& 23.92& 5& 2.468& 3.24& 0.1021& 0.0869& 1&  +1\\
28& 10:49:19.92&  00:14:10.81& 30.4& 23.22& 4& 0.806& 3.22& 0.1534& 0.1254& 1&  I(ab) I(cd)\\
29& 10:50:36.24&  00:22:04.72& 28.3& 23.72& 6& 2.920& 3.23& 0.1628& 0.1496& 1&  \\
30& 11:01:02.16&  01:05:52.47& 32.7& 23.60& 4& 2.524& 4.80& 0.1330& 0.1849& 1&  \\
31& 11:02:44.40&  00:39:28.36& 30.3& 22.75& 4& 2.126& 3.36& 0.0874& 0.1099& 2&  \\
32& 11:03:55.92&  00:38:05.88& 35.3& 23.58& 4& 2.083& 6.84& 0.0874& 0.0964& 1&  I(ac)\\
33& 11:04:05.28&  01:04:42.99& 19.6& 23.01& 4& 2.712& 3.05& 0.1798& 0.1204& 1&  I(ab)\\
34& 11:09:39.84&  00:45:34.68& 25.6& 23.90& 6& 2.970& 3.45& 0.3556& 0.3319& 1&  I(bd)\\
35& 11:11:12.24&  01:06:26.17& 38.7& 23.48& 4& 2.685& 4.01& 0.0849& 0.0909& 1&  \\
36& 11:13:36.48& -00:28:52.79& 26.0& 23.00& 5& 2.906& 6.82& 0.1454& 0.1000& 1&  \\
37& 11:14:58.56& -00:36:08.91& 38.3& 23.77& 4& 2.816& 3.47& 0.0850& \nodata& 0&  +1\\
38& 11:15:37.20& -00:01:49.97& 18.9& 22.64& 4& 1.799& 4.36& 0.0773& \nodata& 0&  \\
39& 11:21:08.16&  00:12:39.30& 43.5& 23.57& 4& 2.779& 3.75& 0.0950& \nodata& 0&  \\
40& 11:22:02.64&  00:24:58.20& 17.2& 23.34& 4& 2.879& 3.79& 0.1730& \nodata& 0&  I(ad)?\\
41& 11:29:30.72& -00:33:12.02& 20.0& 23.67& 4& 2.479& 4.21& 0.1236& 0.0754& 1&  \\
42& 11:31:38.40&  00:12:54.97& 38.2& 22.91& 6& 2.412& 3.50& 0.1295& 0.1324& 2&  \\
43& 11:33:11.52& -00:27:25.36& 56.7& 23.86& 5& 2.079& 7.45& 0.1426& 0.1050& 1&  T(a)\\
44& 11:43:40.80&  00:38:56.74& 21.1& 24.00& 4& 2.511& 3.10& 0.2926& \nodata& 0&  \\
45& 11:46:29.28& -01:01:25.50& 26.0& 23.68& 4& 2.992& 4.16& 0.0890& 0.0799& 1&  \\
46& 11:48:37.20&  00:47:07.20& 36.8& 23.20& 5& 2.693& 4.21& 0.0942& 0.1260& 1&  I(ac) I(bd)\\
47& 11:51:11.28&  00:16:59.04& 17.7& 23.08& 4& 2.422& 3.36& 0.1695& \nodata& 0&  I(ab)\\
48& 11:55:04.80& -00:35:00.77& 44.4& 23.00& 5& 1.852& 3.30& 0.1335& 0.1313& 2&  +1\\
49& 11:55:40.56& -00:55:27.05& 22.5& 22.73& 4& 2.073& 5.96& 0.1476& 0.1067& 1&  I(ab)\\
50& 11:55:41.52& -00:53:08.71& 17.3& 22.47& 4& 1.888& 7.54& 0.1142& 0.2076& 2&  I(bd)\\
51& 11:56:36.96&  01:07:15.52& 46.9& 23.77& 4& 2.934& 4.95& 0.0677& 0.1573& 1&  \\
52& 11:57:44.16& -00:52:24.64& 37.6& 23.46& 4& 2.944& 3.49& 0.0924& 0.1318& 1&  \\
53& 11:58:20.40& -00:05:14.10& 36.3& 23.67& 4& 2.007& 3.59& 0.1188& 0.1058& 1&  I(ab)\\
54& 11:58:26.16&  00:42:41.11& 63.8& 23.08& 4& 1.953& 3.37& 0.0566& 0.0475& 3&  M(cd) isolated?\\
55& 12:00:09.12&  00:40:25.66& 34.8& 23.09& 4& 2.865& 4.27& 0.0707& 0.0854& 1&  M(cd)\\
56& 12:00:10.08& -00:35:55.19& 40.4& 23.66& 4& 2.980& 3.88& 0.1516& 0.1694& 3&  \\
57& 12:00:12.96& -00:25:33.88& 34.8& 23.41& 5& 2.994& 3.03& 0.1032& 0.0766& 1& M(cd) +1\\ 
58& 12:00:56.88& -00:07:57.73& 21.6& 23.12& 4& 2.660& 3.45& 0.2017& \nodata& 0&  \\
59& 12:02:22.56&  01:14:44.91& 24.4& 23.61& 5& 2.706& 3.21& 0.2743& \nodata& 0&  I(ab)\\
60& 12:09:28.32& -00:00:27.76& 16.6& 23.06& 4& 2.688& 3.70& 0.2364& \nodata& 0&  \\
61& 12:09:51.60& -00:34:02.99& 25.8& 22.91& 5& 2.754& 3.60& 0.1929& 0.1869& 1&  I(bd) isolated?\\
62& 12:14:15.60& -00:26:59.34& 10.2& 21.73& 4& 2.252& 4.85& 0.2462& 0.2452& 2&  h(abd)\\
63& 12:15:31.20&  00:38:32.46& 25.2& 23.90& 4& 2.834& 3.05& 0.1389& 0.0752& 1&  I(ab)\\
64& 12:17:04.80& -00:54:53.76& 28.2& 23.93& 4& 2.700& 3.65& 0.1807& 0.1977& 1&  +1\\
65& 12:22:39.60& -00:58:50.07& 48.7& 23.89& 4& 2.917& 3.01& 0.1816& 0.1753& 1&  M(ab)\\
66& 12:25:13.92& -00:10:50.93& 21.5& 23.44& 4& 2.812& 4.13& 0.2499& 0.2873& 1&  I(ab)\\
67& 12:31:39.84& -00:34:05.51& 26.7& 23.02& 4& 2.970& 5.51& 0.1752& 0.2021& 1&  M(bc)\\
68& 12:33:49.44& -00:09:32.34& 34.0& 23.14& 5& 2.943& 4.65& 0.0761& 0.1354& 1&  isolated?\\
69& 12:36:44.16& -01:00:23.00& 21.4& 23.57& 4& 2.182& 3.72& 0.2475& \nodata& 0&  I(abc)\\
70& 12:36:51.36& -00:35:08.64& 33.3& 23.61& 4& 2.745& 4.16& 0.0755& 0.0088& 1&  I(bc)\\
71& 12:37:50.40& -00:18:01.14& 28.9& 23.72& 4& 2.507& 4.36& 0.1693& 0.1407& 1&  \\
72& 12:43:09.36& -00:46:50.43& 22.1& 22.74& 4& 2.688& 3.49& 0.1154& 0.1430& 1&  isolated?\\
73& 12:43:31.68& -01:06:57.67& 22.4& 23.08& 4& 2.109& 4.25& 0.1558& 0.1661& 1&  \\
74& 12:44:46.08& -01:01:27.80& 58.4& 23.80& 7& 2.974& 3.89& 0.0997& 0.1468& 1&  M(ab) I(fg)\\
75& 12:45:58.32& -00:59:52.34& 19.2& 23.51& 4& 2.462& 3.17& 0.2029& \nodata& 0&  \\
76& 12:50:58.32& -00:44:52.60& 22.8& 23.31& 5& 1.886& 3.47& 0.2627& 0.2566& 1&  M(ab)\\
77& 12:53:23.28& -00:25:27.77& 40.5& 22.17& 5& 2.088& 14.17& 0.0858& 0.0471& 3&  M(cde) T(ab)\\
78& 12:54:36.24& -00:10:43.53& 62.0& 23.62& 4& 2.640& 3.78& 0.0543& 0.0819& 3&  I(bc)\\
79& 12:55:08.64& -01:05:22.41& 29.1& 23.47& 5& 2.708& 4.29& 0.2559& 0.1229& 1&  M(abc)\\
80& 12:56:16.80& -00:38:22.74& 16.9& 23.00& 4& 2.755& 3.67& 0.1395& 0.1349& 1&  \\
81& 12:58:00.00& -01:05:43.65& 35.6& 23.95& 5& 2.570& 4.75& 0.2080& \nodata& 0&  I(bc)\\
82& 13:05:41.52&  00:23:52.26& 25.5& 23.51& 4& 2.362& 3.42& 0.2467& 0.2232& 1&  I(ac)\\
83& 13:06:51.12& -00:33:27.53& 33.3& 23.86& 4& 2.864& 4.73& 0.1543& 0.1283& 1&  \\
84& 13:10:39.84& -00:39:55.92& 81.5& 23.73& 5& 2.915& 3.05& 0.0639& 0.0805& 3&  I(bc)\\
85& 13:12:04.80&  00:32:18.25& 75.4& 23.64& 4& 2.358& 5.29& 0.0842& 0.1208& 2&  isolated?\\
86& 13:12:24.96& -01:06:12.92& 43.9& 23.52& 4& 2.008& 4.01& 0.0867& 0.1091& 3&  +2\\
87& 13:13:02.40& -01:13:27.69& 52.2& 23.77& 4& 2.847& 4.09& 0.1113& \nodata& 0&  I(ab)\\
88& 13:15:02.40& -01:04:05.84& 9.9& 21.16& 4& 1.841& 5.03& 0.2235& 0.2148& 1&  h?\\
89& 13:18:15.36&  00:19:37.88& 23.5& 22.18& 4& 2.373& 6.87& 0.0770& 0.0816& 1&  I(ab)\\
90& 13:18:45.36& -00:43:46.66& 42.1& 23.58& 4& 2.519& 3.12& 0.0625& 0.0859& 1&  M(ac)\\
91& 13:18:47.04& -00:45:31.37& 20.6& 22.92& 4& 2.787& 4.57& 0.1210& 0.0870& 1&  I(ab)\\
92& 13:19:32.88& -01:05:45.88& 65.8& 23.92& 4& 2.767& 3.06& 0.0702& 0.0802& 1&  I(cd)\\
93& 13:24:39.12&  00:22:03.84& 32.7& 23.18& 4& 2.990& 3.41& 0.0818& 0.1080& 1&  \\
94& 13:24:49.44& -00:00:42.95& 31.9& 23.30& 4& 2.848& 4.80& 0.1106& 0.0816& 1&  \\
95& 13:25:08.40& -00:38:30.71& 26.0& 23.32& 4& 2.680& 3.04& 0.1565& 0.0849& 1&  M(ac)\\
96& 13:26:34.56&  00:26:45.90& 16.1& 23.37& 4& 2.848& 5.89& 0.2618& \nodata& 0&  \\
97& 13:28:19.68&  00:26:15.27& 18.7& 23.07& 4& 2.862& 3.17& 0.2268& \nodata& 0&  \\
98& 13:29:06.00&  00:25:37.02& 19.0& 23.14& 4& 2.464& 3.36& 0.0871& \nodata& 0&  I(ab)\\
99& 13:34:36.48& -01:03:25.84& 34.5& 23.82& 4& 2.939& 3.67& 0.1019& 0.0768& 1&  \\
100& 13:35:06.24&  00:28:21.20& 61.8& 23.81& 4& 2.541& 5.62& 0.0948& 0.0869& 1&  I(ab)\\
101& 13:38:04.56&  00:57:55.94& 26.1& 23.68& 4& 2.632& 3.57& 0.1911& 0.1430& 1&  I(bd)\\
102& 13:38:42.48& -00:44:33.88& 25.4& 23.34& 4& 2.697& 3.70& 0.3117& 0.3462& 1&  I(bc)\\
103& 13:38:44.88&  00:16:33.84& 29.6& 23.99& 4& 2.705& 3.78& 0.1385& 0.1290& 1&  I(bd)\\
104& 13:39:38.88& -00:01:02.18& 22.2& 23.94& 4& 2.703& 3.36& 0.2440& \nodata& 0&  \\
105& 13:40:28.80& -01:12:07.05& 40.5& 23.78& 4& 2.570& 3.80& 0.1475& \nodata& 0&  I(ab)\\
106& 13:40:58.80&  00:45:31.62& 28.2& 23.73& 4& 2.659& 3.02& 0.2520& 0.1659& 2&  M(ab)\\
107& 13:41:06.48& -00:01:35.14& 26.6& 23.82& 4& 2.200& 3.71& 0.1349& 0.1003& 1&  T(b)\\
108& 13:41:27.36& -01:10:21.36& 80.1& 23.94& 4& 2.601& 3.23& 0.0842& 0.0888& 1&  \\
109& 13:42:30.24& -00:51:29.53& 22.3& 23.66& 5& 2.786& 3.10& 0.1970& \nodata& 0&  \\
110& 13:42:30.48&  00:21:19.32& 52.3& 23.97& 4& 2.788& 3.73& 0.1297& 0.2434& 1&  \\
111& 13:42:43.92&  00:45:41.76& 58.8& 23.89& 4& 2.999& 3.54& 0.0964& 0.0732& 1&  M(ad) +1\\
112& 13:45:06.96& -00:10:17.38& 20.1& 23.66& 4& 2.769& 3.61& 0.1567& \nodata& 0&  \\
113& 13:45:51.84& -00:01:15.80& 22.0& 23.72& 4& 2.546& 3.79& 0.0871& 0.0908& 1&  \\
114& 13:49:55.92& -00:28:08.35& 24.4& 23.82& 4& 2.737& 3.04& 0.2781& 0.2602& 1&  I(bd)\\
115& 13:50:50.88& -00:31:01.96& 27.3& 23.02& 4& 2.536& 5.57& 0.1207& 0.1504& 1&  I(bcd)\\
116& 13:51:32.40&  00:44:15.03& 24.6& 23.47& 4& 2.250& 3.48& 0.1285& 0.0881& 1&  \\
117& 13:52:35.04& -01:01:43.96& 21.6& 23.04& 4& 2.303& 3.44& 0.1741& 0.1412& 1&  +1\\
118& 13:53:50.64&  00:10:51.64& 22.2& 23.63& 4& 2.958& 3.32& 0.2639& \nodata& 0&  I(ac)\\
119& 13:55:57.84&  00:15:23.06& 29.9& 23.73& 5& 2.678& 3.21& 0.1198& 0.1333& 1&  M(ab)\\
120& 14:05:08.40& -00:08:58.70& 9.5& 21.58& 4& 2.941& 5.75& 0.2661& 0.2427& 1&  h?\\
121& 14:07:52.32& -00:29:17.61& 21.5& 23.20& 4& 2.408& 3.93& 0.2568& \nodata& 0&  \\
122& 14:10:54.96&  00:59:06.15& 18.1& 23.06& 4& 2.741& 4.28& 0.1732& 0.1803& 1&  \\
123& 14:12:06.24& -01:03:27.72& 21.8& 23.13& 4& 2.369& 5.42& 0.1536& 0.1822& 1&  I(ac) +1\\
124& 14:13:59.76&  00:23:43.65& 24.4& 23.42& 4& 2.385& 3.23& 0.1938& 0.1892& 1&  \\
125& 14:14:06.72&  00:21:29.62& 20.5& 23.67& 4& 1.877& 3.48& 0.1208& \nodata& 0&  \\
126& 14:15:04.08& -00:22:34.41& 30.3& 23.69& 4& 2.331& 3.14& 0.1342& 0.1428& 1&  \\
127& 14:15:54.24&  00:16:04.30& 28.8& 23.96& 4& 2.942& 3.39& 0.1681& 0.1260& 1&  \\
128& 14:22:02.40& -00:57:46.99& 60.1& 23.68& 4& 2.875& 3.40& 0.0890& 0.1030& 1&  I(abc)\\
129& 14:24:16.80& -00:09:00.68& 56.7& 23.97& 4& 2.876& 3.32& 0.1351& 0.1736& 1&  \\
130& 14:25:15.84& -00:29:46.50& 24.8& 23.74& 4& 2.767& 3.50& 0.1263& 0.1080& 1&  \\
131& 14:25:28.56&  00:20:31.84& 43.2& 23.72& 4& 2.876& 3.44& 0.1194& 0.1343& 1&  M(ab)\\
132& 14:25:33.60&  00:19:38.21& 44.1& 23.46& 4& 2.783& 4.15& 0.0727& 0.0845& 1&  \\
133& 14:29:33.12&  00:29:50.85& 41.2& 23.90& 4& 2.425& 3.36& 0.1301& 0.0554& 1&  \\
134& 14:29:39.36&  00:22:07.84& 73.0& 23.06& 5& 2.893& 3.53& 0.0256& 0.0546& 2&  \\
135& 14:30:57.84&  00:47:24.14& 16.6& 22.85& 4& 1.935& 6.64& 0.1836& \nodata& 0&  I(bcd)\\
136& 14:32:26.40&  00:03:09.68& 37.6& 23.12& 5& 2.264& 4.76& 0.0952& 0.0929& 1&  I(bd)\\
137& 14:33:27.84& -00:07:03.48& 21.2& 22.63& 4& 2.564& 4.43& 0.1882& 0.0344& 1&  M(ab) +1\\
138& 14:33:56.88&  00:35:00.09& 24.9& 23.48& 4& 2.778& 4.07& 0.2167& 0.2221& 1&  I(ad)\\
139& 14:35:47.52& -00:10:01.84& 33.6& 23.86& 4& 2.893& 3.08& 0.1046& 0.0995& 2&  \\
140& 14:37:03.36& -00:35:52.82& 20.0& 23.45& 4& 1.410& 3.15& 0.2430& 0.2137& 1&  I(ab)\\
141& 14:37:34.56& -00:33:21.44& 38.9& 23.39& 4& 2.957& 3.19& 0.1286& 0.1799& 1&  \\
142& 14:38:03.84& -00:19:27.60& 19.2& 23.36& 4& 2.908& 4.60& 0.2441& 0.2470& 1&  \\
143& 14:41:18.96&  00:58:15.76& 23.1& 23.54& 4& 2.530& 4.77& 0.2569& \nodata& 0&  \\
144& 14:43:17.76& -00:48:07.05& 18.5& 22.97& 4& 2.910& 4.70& 0.1798& 0.1466& 1&  I(bdc)\\
145& 14:44:35.76& -01:08:08.62& 42.6& 23.93& 6& 2.950& 3.20& 0.1480& \nodata& 0&  I(df)\\
146& 14:45:19.20&  00:34:04.45& 26.5& 23.99& 5& 2.591& 3.77& 0.1960& \nodata& 0&  \\
147& 14:45:36.00& -01:02:09.06& 25.5& 23.77& 4& 2.775& 3.51& 0.1285& \nodata& 0&  \\
148& 14:47:15.12&  00:55:28.31& 39.6& 23.80& 4& 2.792& 6.67& 0.1186& 0.1373& 2&  \\
149& 14:48:37.44&  00:38:54.18& 43.7& 23.94& 4& 2.658& 5.19& 0.1551& 0.1405& 1&  \\
150& 14:53:09.84&  00:58:20.72& 35.8& 22.93& 4& 2.600& 4.33& 0.1285& 0.1193& 1&  \\
151& 14:53:19.68& -00:37:31.99& 23.2& 23.93& 4& 2.918& 3.56& 0.1095& 0.1857& 1&  \\
152& 14:54:08.16& -00:11:07.42& 23.9& 23.58& 4& 2.420& 4.09& 0.0679& \nodata& 0&  \\
153& 14:56:16.08&  00:19:54.81& 16.2& 22.42& 5& 2.626& 4.31& 0.1494& 0.1393& 1&  M(ab)\\
154& 14:56:31.44&  00:13:35.08& 22.1& 23.72& 4& 2.913& 3.35& 0.1850& 0.1849& 1&  I(ab) T(b)\\
155& 14:57:37.68& -00:04:37.64& 22.2& 23.42& 4& 2.274& 5.34& 0.0205& 0.0420& 1&  +1\\
156& 15:03:43.20& -00:46:40.21& 21.7& 23.31& 4& 2.463& 5.86& 0.2273& \nodata& 0&  T(a) +1\\
157& 15:07:37.68&  00:02:27.85& 11.9& 22.07& 4& 2.383& 3.05& 0.2537& 0.2314& 1&  I(ab)\\
158& 15:07:47.28& -00:30:04.53& 18.2& 23.15& 4& 2.322& 6.69& 0.1603& 0.1525& 1&  I(abc) +1\\
159& 15:08:30.48& -00:14:38.99& 24.4& 23.01& 4& 2.463& 4.19& 0.1193& 0.0948& 1&  I(ad)\\
160& 15:09:27.36&  00:53:52.12& 19.2& 23.61& 4& 2.833& 3.70& 0.2623& \nodata& 0&  I(ab)\\
161& 15:09:37.92&  00:48:04.62& 75.2& 23.94& 4& 1.909& 3.26& 0.0521& 0.0834& 2&  M(ac)\\
162& 15:12:34.08&  00:19:34.17& 35.7& 23.90& 5& 2.905& 3.85& 0.1376& 0.1174& 1&  M(bc) +1\\
163& 15:14:32.16& -00:13:43.46& 19.8& 23.46& 5& 2.574& 4.20& 0.1106& \nodata& 0&  M(ab)\\
164& 15:14:45.60&  00:03:13.86& 26.5& 23.71& 4& 2.737& 5.09& 0.1362& 0.0716& 1&  I(bd)\\
165& 15:14:47.52& -00:09:08.40& 29.6& 23.94& 4& 2.551& 3.02& 0.0723& 0.1001& 1&  M(ac) +1\\
166& 15:16:10.56&  00:27:51.92& 62.8& 23.84& 5& 2.457& 3.17& 0.0647& 0.1076& 2&  \\
167& 15:16:22.56& -00:17:32.89& 85.9& 23.97& 4& 2.785& 4.76& 0.0554& 0.0863& 2&  isolated?\\
168& 15:16:24.00&  00:06:03.12& 19.9& 22.54& 4& 2.852& 3.99& 0.1379& 0.1152& 1&  \\
169& 15:16:48.48& -00:48:32.42& 25.3& 23.43& 4& 1.933& 4.25& 0.1603& 0.1191& 1&  \\
170& 15:17:22.56&  00:00:14.07& 28.8& 23.65& 5& 2.649& 5.09& 0.1511& 0.1380& 1&  T(d)\\
171& 15:22:42.96&  00:41:19.98& 32.3& 23.81& 4& 2.159& 3.93& 0.0624& 0.0761& 1&  I(ab) isolated?\\
172& 15:31:29.04& -01:07:27.87& 46.1& 23.93& 5& 2.623& 4.73& 0.0979& \nodata& 0&  h(abe)\\
173& 15:31:39.60&  00:31:12.59& 28.6& 23.07& 4& 1.819& 3.03& 0.1101& 0.0800& 1&  \\
174& 15:33:00.48&  00:16:59.07& 72.7& 23.70& 4& 2.978& 8.30& 0.0592& \nodata& 0&  +1\\
175& 15:36:50.40&  00:34:11.51& 20.0& 23.22& 5& 2.973& 4.32& 0.2269& \nodata& 0&  M(ad)\\
& &  & & & & & & & & &  \\
Tri1& 11:01:13.92& +00:22:43.02& 13.3 & 22.56& 4& 2.997& 6.00& \nodata&   \nodata&  \nodata&  QSO(a)\\
Tri2& 13:10:35.76& -00:14:16.99& 28.6 & 23.85& 4& 2.783& 3.16&  \nodata&   \nodata&  \nodata&  QSO(b)\\
& &  & & & & & & & & &  \\
\enddata                                                     
\tablenotetext{*}{Endnotes:\\
                  +1:        a faint background galaxy is visible which could be a member of the group, \\
                  +2:        two faint background galaxies are visible which could be members of the group, \\
                  isolated?: faint background galaxies are visible which could be members of the group, \\
                  M(ab):     galaxies a and b appear to be merging, \\
                  I(ab):     galaxies a and b appear to be interacting, \\ 
                  T(a):      galaxy a shows a tidal tail, \\
                  h(abc):    galaxies a, b and c appear to be embedded within a common halo.\\
		  QSO(a):    galaxy a is classified as a QSO in NED}
\end{deluxetable} 
}                                                    

\begin{deluxetable}{@{\,}l@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}r@{\,}r@{\,}r@{\,}}                    
\rotate                    
\tabletypesize{\tiny}                    
\tablecaption{The SDSS Compact Group Members \label{tab_cgmem}}               
\tablewidth{0pt}                    
\tablehead{                    
\colhead{Name}&                    
\colhead{$\alpha$}&                    
\colhead{$\delta$} &                   
\colhead{$r^*$} &                   
\colhead{$\sigma_{r^*}$}&                    
\colhead{$A(r^*)$}&                    
\colhead{$u^*-g^*$} &                   
\colhead{$\sigma_{u^*-g^*}$}&                    
\colhead{$g^*-r^*$}&                    
\colhead{$\sigma_{g^*-r^*}$} &                   
\colhead{$r^*-i^*$} &                   
\colhead{$\sigma_{r^*-i^*}$} &                   
\colhead{$i^*-z^*$} &                   
\colhead{$\sigma_{i^*-z^*}$} &                   
\colhead{$z_{\rm sp}$} &                  
\colhead{$z_{\rm NED}$} &                  
\colhead{Notes} \\                   
\colhead{} &                   
\colhead{[J2000.0]} &                   
\colhead{[J2000.0]} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} &                   
\colhead{} \\                   
\colhead{(1)} &                   
\colhead{(2)} &                   
\colhead{(3)} &                   
\colhead{(4)} &                   
\colhead{(5)} &                   
\colhead{(6)} &                   
\colhead{(7)} &                   
\colhead{(8)} &                   
\colhead{(9)} &                   
\colhead{(10)} &                   
\colhead{(11)} &                   
\colhead{(12)} &                   
\colhead{(13)} &                   
\colhead{(14)} &                   
\colhead{(15)} &                   
\colhead{(16)} &                   
\colhead{(17)} \\                   
}                    
\startdata                    
1a& 09:40:49.77& -00:51:47.07& 16.707& 0.007& 0.108& 2.219& 0.093& 1.134& 0.010& 0.498& 0.008& 0.349& 0.008& \nodata& \nodata& \\    
1b& 09:40:49.80& -00:51:26.92& 18.123& 0.012& 0.108& 2.047& 0.231& 1.129& 0.022& 0.480& 0.015& 0.344& 0.024& \nodata& \nodata& \\    
1c& 09:40:47.40& -00:51:39.69& 18.487& 0.024& 0.107& 1.187& 0.138& 0.633& 0.034& 0.328& 0.032& 0.107& 0.073& \nodata& \nodata& \\    
1d& 09:40:48.99& -00:51:41.70& 19.655& 0.029& 0.108& 0.847& 0.133& 0.537& 0.043& 0.393& 0.041& 0.162& 0.091& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
2a& 09:41:04.64& -00:28:13.50& 16.895& 0.008& 0.158& 2.072& 0.103& 1.155& 0.010& 0.461& 0.008& 0.382& 0.010& \nodata& \nodata& \\    
2b& 09:41:06.09& -00:28:24.50& 17.818& 0.012& 0.158& 1.488& 0.104& 1.009& 0.016& 0.545& 0.013& 0.403& 0.018& 0.1478& \nodata& \\    
2c& 09:41:05.90& -00:28:28.81& 18.309& 0.020& 0.157& 1.006& 0.106& 0.650& 0.026& 0.459& 0.025& 0.058& 0.055& \nodata& \nodata& \\    
2d& 09:41:05.39& -00:28:16.93& 18.968& 0.017& 0.158& 1.835& 0.287& 1.096& 0.027& 0.470& 0.020& 0.327& 0.035& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
3a& 09:49:58.96& -00:52:49.22& 16.255& 0.012& 0.178& 0.915& 0.042& 0.785& 0.016& 0.250& 0.014& 0.440& 0.021& \nodata& \nodata& \\    
3b& 09:49:58.48& -00:52:59.32& 16.520& 0.008& 0.178& 2.066& 0.051& 0.984& 0.009& 0.444& 0.008& 0.352& 0.007& 0.0916& 0.0916& 2MASXiJ0949584-0052599 \\    
3c& 09:49:58.24& -00:52:54.89& 18.877& 0.016& 0.178& 1.864& 0.220& 1.017& 0.027& 0.375& 0.020& 0.179& 0.041& \nodata& \nodata& \\    
3d& 09:49:57.36& -00:53:05.14& 19.069& 0.015& 0.179& 1.953& 0.197& 0.831& 0.024& 0.414& 0.019& 0.398& 0.031& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
4a& 09:56:09.83&  00:19:33.02& 16.557& 0.012& 0.083& 1.276& 0.021& 0.273& 0.012& 0.207& 0.012& 0.036& 0.021& 0.0354& \nodata& \\    
4b& 09:56:09.62&  00:19:29.87& 17.937& 0.013& 0.083& 0.333& 0.013& -0.267& 0.014& 0.078& 0.017& 0.213& 0.045& \nodata& \nodata& \\    
4c& 09:56:08.68&  00:19:38.33& 18.189& 0.013& 0.083& 1.050& 0.034& 0.186& 0.014& 0.207& 0.016& 0.179& 0.040& \nodata& 0.0352& 2dFGRSN351Z064\\    
4d& 09:56:08.80&  00:19:33.51& 19.086& 0.021& 0.083& 1.074& 0.097& 0.506& 0.026& 0.360& 0.026& 0.218& 0.066& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
5a& 09:57:32.96&  00:40:05.41& 17.393& 0.011& 0.098& 0.942& 0.021& 0.274& 0.011& 0.323& 0.012& -0.483& 0.033& 0.0870& \nodata& \\    
5b& 09:57:32.85&  00:40:04.25& 17.452& 0.011& 0.098& 1.362& 0.054& 0.851& 0.014& 0.657& 0.012& 0.499& 0.011& \nodata& \nodata& \\    
5c& 09:57:32.32&  00:39:58.29& 18.234& 0.010& 0.097& 2.008& 0.095& 0.971& 0.013& 0.419& 0.012& 0.349& 0.013& \nodata& \nodata& \\    
5d& 09:57:32.93&  00:40:09.34& 18.269& 0.017& 0.099& 0.743& 0.047& 0.285& 0.020& 0.226& 0.024& 0.011& 0.058& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
6a& 10:00:25.22&  00:14:57.67& 17.835& 0.011& 0.074& 2.338& 0.232& 1.389& 0.017& 0.533& 0.012& 0.446& 0.017& 0.2195& \nodata& \\    
6b& 10:00:24.84&  00:15:10.64& 17.866& 0.014& 0.075& 1.950& 0.225& 1.268& 0.022& 0.530& 0.016& 0.434& 0.027& \nodata& \nodata& \\    
6c& 10:00:25.36&  00:14:53.01& 18.747& 0.015& 0.074& 1.491& 0.184& 1.423& 0.027& 0.506& 0.018& 0.422& 0.029& \nodata& \nodata& \\    
6d& 10:00:24.27&  00:15:02.94& 18.750& 0.017& 0.074& 2.410& 0.446& 1.221& 0.029& 0.523& 0.021& 0.468& 0.035& \nodata& \nodata& \\    
6e& 10:00:24.81&  00:15:02.81& 20.822& 0.043& 0.074& 2.564& 0.814& 1.082& 0.076& 0.627& 0.053& 0.563& 0.087& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
7a& 10:01:24.49&  01:07:23.66& 16.737& 0.007& 0.056& 1.961& 0.059& 0.879& 0.008& 0.421& 0.008& 0.418& 0.008& \nodata& \nodata& \\    
7b& 10:01:24.35&  01:07:31.56& 18.509& 0.012& 0.056& 1.659& 0.110& 0.844& 0.015& 0.404& 0.014& 0.444& 0.022& \nodata& \nodata& \\    
7c& 10:01:25.82&  01:07:40.52& 18.576& 0.018& 0.056& 1.583& 0.201& 0.894& 0.027& 0.266& 0.024& 0.239& 0.050& \nodata& \nodata& \\    
7d& 10:01:25.44&  01:07:32.10& 19.562& 0.026& 0.056& 1.702& 0.362& 0.840& 0.041& 0.414& 0.036& 0.302& 0.077& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
8a& 10:01:26.92&  00:20:39.08& 17.539& 0.011& 0.074& 2.398& 0.233& 1.433& 0.016& 0.564& 0.011& 0.396& 0.015& \nodata& \nodata& \\    
8b& 10:01:27.34&  00:20:54.56& 17.626& 0.011& 0.074& 2.545& 0.311& 1.402& 0.018& 0.569& 0.013& 0.326& 0.020& 0.2316& \nodata& \\    
8c& 10:01:26.63&  00:20:55.17& 19.420& 0.024& 0.074& 1.599& 0.326& 1.171& 0.042& 0.581& 0.029& 0.280& 0.063& \nodata& \nodata& \\    
8d& 10:01:26.36&  00:20:39.56& 19.791& 0.029& 0.075& 1.621& 0.439& 1.210& 0.055& 0.576& 0.036& 0.294& 0.079& \nodata& \nodata& \\    
8e& 10:01:26.39&  00:20:32.57& 19.834& 0.029& 0.075& 2.204& 0.703& 1.213& 0.054& 0.665& 0.035& 0.359& 0.067& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
9a& 10:04:07.74&  00:17:46.52& 16.308& 0.009& 0.085& 1.994& 0.048& 0.949& 0.010& 0.485& 0.009& 0.397& 0.008& \nodata& \nodata& \\    
9b& 10:04:08.60&  00:17:56.55& 17.357& 0.010& 0.085& 2.143& 0.125& 1.149& 0.013& 0.515& 0.011& 0.411& 0.014& 0.1398& \nodata& \\    
9c& 10:04:07.27&  00:17:43.80& 18.523& 0.015& 0.085& 1.549& 0.113& 0.732& 0.019& 0.366& 0.019& 0.266& 0.041& \nodata& \nodata& \\    
9d& 10:04:06.54&  00:18:14.45& 19.290& 0.020& 0.085& 1.994& 0.597& 1.644& 0.048& 0.628& 0.024& 0.336& 0.047& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
10a& 10:06:02.12&  01:12:04.22& 16.871& 0.008& 0.086& 1.781& 0.075& 1.070& 0.010& 0.517& 0.009& 0.396& 0.010& \nodata& \nodata& \\    
10b& 10:06:01.79&  01:11:58.97& 17.910& 0.009& 0.086& 1.730& 0.106& 1.205& 0.013& 0.506& 0.010& 0.396& 0.013& \nodata& \nodata& \\    
10c& 10:06:01.21&  01:11:48.95& 19.641& 0.026& 0.086& 1.133& 0.283& 1.123& 0.047& 0.484& 0.035& 0.386& 0.067& \nodata& \nodata& \\    
10d& 10:06:00.13&  01:11:55.46& 19.813& 0.032& 0.086& 1.285& 0.281& 0.703& 0.046& 0.450& 0.044& 0.382& 0.087& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
11a& 10:08:19.97&  00:12:44.59& 16.378& 0.008& 0.079& 2.046& 0.045& 1.020& 0.009& 0.468& 0.008& 0.388& 0.007& 0.0935& \nodata& \\    
11b& 10:08:20.72&  00:12:58.35& 18.592& 0.015& 0.079& 1.881& 0.182& 0.938& 0.021& 0.423& 0.018& 0.333& 0.036& \nodata& \nodata& \\    
11c& 10:08:19.49&  00:12:54.47& 18.788& 0.017& 0.079& 1.832& 0.211& 0.922& 0.025& 0.378& 0.021& 0.345& 0.046& \nodata& \nodata& \\    
11d& 10:08:20.62&  00:12:54.61& 19.217& 0.026& 0.079& 1.393& 0.211& 0.798& 0.037& 0.334& 0.034& 0.504& 0.071& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
12a& 10:08:21.77&  01:11:26.90& 17.126& 0.012& 0.102& 1.942& 0.244& 1.406& 0.021& 0.510& 0.014& 0.307& 0.024& \nodata& \nodata& \\    
12b& 10:08:20.74&  01:11:10.25& 18.483& 0.013& 0.102& 1.888& 0.213& 1.194& 0.020& 0.575& 0.015& 0.384& 0.023& \nodata& \nodata& \\    
12c& 10:08:21.75&  01:11:24.29& 19.162& 0.027& 0.102& 2.136& 0.622& 1.021& 0.046& 0.775& 0.033& 0.504& 0.049& \nodata& \nodata& \\    
12d& 10:08:21.23&  01:11:00.41& 19.374& 0.018& 0.102& 2.713& 0.777& 1.364& 0.034& 0.588& 0.022& 0.378& 0.038& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
13a& 10:08:36.40& -00:04:24.23& 17.039& 0.010& 0.079& 2.055& 0.094& 1.239& 0.012& 0.523& 0.010& 0.397& 0.010& 0.1844& \nodata& \\    
13b& 10:08:37.33& -00:04:36.72& 19.009& 0.019& 0.079& 2.671& 0.648& 1.237& 0.034& 0.575& 0.022& 0.387& 0.037& \nodata& \nodata& \\    
13c& 10:08:37.07& -00:04:17.30& 19.316& 0.025& 0.079& 1.929& 0.435& 1.077& 0.044& 0.554& 0.031& 0.326& 0.059& \nodata& \nodata& \\    
13d& 10:08:37.51& -00:04:33.93& 19.865& 0.027& 0.079& 1.445& 0.307& 1.093& 0.048& 0.499& 0.034& 0.381& 0.064& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
14a& 10:10:56.62&  00:15:22.76& 17.148& 0.010& 0.084& 1.962& 0.114& 1.271& 0.013& 0.502& 0.011& 0.384& 0.014& 0.1862& \nodata& \\    
14b& 10:10:56.20&  00:15:12.60& 19.715& 0.038& 0.083& 5.545& 0.579& 1.567& 0.096& 0.739& 0.046& 0.469& 0.085& \nodata& \nodata& \\    
14c& 10:10:56.72&  00:14:58.26& 19.893& 0.025& 0.083& 1.894& 0.441& 1.183& 0.043& 0.397& 0.031& 0.403& 0.068& \nodata& \nodata& \\    
14d& 10:10:56.32&  00:15:03.84& 20.021& 0.031& 0.083& 2.091& 0.821& 1.424& 0.066& 0.500& 0.039& 0.407& 0.084& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
15a& 10:13:39.11& -00:08:36.04& 17.657& 0.010& 0.095& 1.902& 0.067& 0.900& 0.011& 0.380& 0.011& 0.343& 0.013& \nodata& \nodata& \\    
15b& 10:13:38.34& -00:08:47.50& 18.177& 0.011& 0.095& 1.917& 0.102& 0.964& 0.014& 0.461& 0.012& 0.378& 0.016& \nodata& \nodata& \\    
15c& 10:13:39.48& -00:08:44.58& 19.660& 0.033& 0.094& 1.900& 0.432& 0.783& 0.049& 0.428& 0.043& 0.220& 0.100& \nodata& \nodata& \\    
15d& 10:13:38.93& -00:08:42.97& 19.755& 0.041& 0.095& 2.587& 1.952& 1.849& 0.133& 0.898& 0.047& 0.573& 0.063& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
16a& 10:15:38.96& -00:52:01.09& 17.791& 0.011& 0.126& 2.167& 0.159& 1.172& 0.016& 0.497& 0.012& 0.365& 0.015& \nodata& 0.1778& 2dFGRSN289Z111\\    
16b& 10:15:39.69& -00:51:51.88& 19.064& 0.020& 0.126& 1.472& 0.180& 0.824& 0.032& 0.394& 0.026& 0.265& 0.053& \nodata& \nodata& \\    
16c& 10:15:40.44& -00:51:54.89& 19.819& 0.036& 0.127& 0.652& 0.206& 1.024& 0.070& 0.403& 0.049& 0.469& 0.087& \nodata& \nodata& \\    
16d& 10:15:39.97& -00:51:44.38& 20.021& 0.028& 0.126& 1.489& 0.367& 1.118& 0.058& 0.447& 0.037& 0.417& 0.066& \nodata& \nodata& \\    
16e& 10:15:38.85& -00:51:56.95& 20.319& 0.046& 0.126& 2.661& 1.184& 0.849& 0.083& 0.468& 0.063& 0.118& 0.147& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
17a& 10:21:11.62&  01:04:49.51& 17.180& 0.011& 0.145& 1.701& 0.136& 1.089& 0.016& 0.456& 0.014& 0.328& 0.023& \nodata& \nodata& \\    
17b& 10:21:11.33&  01:04:52.45& 17.263& 0.009& 0.145& 2.195& 0.178& 1.343& 0.013& 0.525& 0.010& 0.480& 0.012& \nodata& \nodata& \\    
17c& 10:21:10.76&  01:04:46.19& 17.714& 0.013& 0.144& 1.704& 0.189& 1.174& 0.020& 0.477& 0.016& 0.506& 0.024& \nodata& \nodata& \\    
17d& 10:21:10.40&  01:05:06.73& 19.145& 0.021& 0.146& 2.155& 0.550& 1.229& 0.037& 0.460& 0.027& 0.429& 0.049& \nodata& \nodata& \\    
17e& 10:21:11.95&  01:05:08.04& 19.367& 0.020& 0.147& 2.962& 1.008& 1.268& 0.036& 0.543& 0.025& 0.413& 0.044& \nodata& \nodata& \\    
17f& 10:21:12.71&  01:05:06.70& 19.801& 0.061& 0.147& 1.720& 0.934& 0.899& 0.099& 0.360& 0.089& 0.173& 0.228& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
18a& 10:25:37.41& -00:33:52.66& 17.245& 0.010& 0.185& 2.159& 0.124& 1.208& 0.012& 0.534& 0.010& 0.433& 0.010& 0.1693& 0.1693& 2MASXiJ1025374-003353\\    
18b& 10:25:37.87& -00:33:44.26& 18.010& 0.012& 0.186& 2.483& 0.266& 1.237& 0.016& 0.527& 0.013& 0.375& 0.016& \nodata& \nodata& \\    
18c& 10:25:38.10& -00:33:31.49& 19.716& 0.023& 0.188& 1.489& 0.288& 1.144& 0.038& 0.532& 0.028& 0.348& 0.047& \nodata& \nodata& \\    
18d& 10:25:38.11& -00:33:48.01& 19.858& 0.037& 0.186& 0.625& 0.895& 2.610& 0.229& 0.875& 0.044& 0.581& 0.053& \nodata& \nodata& \\    
18e& 10:25:37.48& -00:33:32.96& 20.242& 0.052& 0.187& 1.528& 0.545& 0.795& 0.078& 0.350& 0.073& 0.537& 0.127& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
19a& 10:25:45.66&  01:10:27.21& 17.217& 0.010& 0.154& 1.453& 0.057& 0.804& 0.012& 0.448& 0.011& 0.382& 0.014& \nodata& \nodata& \\    
19b& 10:25:44.63&  01:10:28.51& 17.437& 0.010& 0.155& 1.608& 0.068& 0.787& 0.011& 0.380& 0.011& 0.356& 0.017& \nodata& \nodata& \\    
19c& 10:25:45.95&  01:10:46.99& 19.268& 0.018& 0.153& 1.504& 0.194& 0.888& 0.027& 0.377& 0.024& 0.335& 0.049& \nodata& \nodata& \\    
19d& 10:25:44.91&  01:10:41.53& 20.133& 0.046& 0.154& 0.657& 0.171& 0.446& 0.059& 0.269& 0.068& 0.410& 0.145& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
20a& 10:26:01.52& -00:29:31.05& 17.723& 0.011& 0.212& 2.261& 0.204& 1.266& 0.016& 0.520& 0.012& 0.459& 0.014& 0.1715& \nodata& \\    
20b& 10:26:01.33& -00:29:38.96& 18.233& 0.018& 0.212& 1.503& 0.206& 1.130& 0.028& 0.520& 0.022& 0.466& 0.032& \nodata& \nodata& \\    
20c& 10:26:00.79& -00:29:31.32& 19.209& 0.026& 0.212& 2.885& 1.111& 1.111& 0.043& 0.522& 0.032& 0.441& 0.053& \nodata& \nodata& \\    
20d& 10:26:00.92& -00:29:20.40& 19.794& 0.035& 0.213& 0.584& 0.192& 1.027& 0.059& 0.481& 0.046& 0.543& 0.073& \nodata& \nodata& \\    
20e& 10:26:02.29& -00:29:37.03& 20.077& 0.052& 0.211& 1.421& 1.208& 1.778& 0.157& 0.935& 0.060& 0.508& 0.078& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
21a& 10:26:13.85& -00:02:04.47& 16.924& 0.012& 0.156& 2.254& 0.134& 0.965& 0.014& 0.449& 0.013& 0.420& 0.016& 0.1034& 0.1034& 2MASXiJ1026137-000201\\    
21b& 10:26:13.36& -00:02:10.72& 17.364& 0.009& 0.157& 1.937& 0.043& 0.933& 0.010& 0.434& 0.009& 0.360& 0.007& \nodata& \nodata& \\    
21c& 10:26:13.82& -00:02:00.89& 18.474& 0.012& 0.157& 1.659& 0.080& 0.984& 0.015& 0.475& 0.013& 0.322& 0.016& 0.1048& \nodata& \\    
21d& 10:26:13.15& -00:02:32.91& 19.000& 0.021& 0.156& 1.169& 0.105& 0.573& 0.027& 0.400& 0.027& 0.333& 0.054& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
22a& 10:26:36.45&  00:44:08.19& 16.372& 0.008& 0.144& 2.056& 0.037& 1.009& 0.008& 0.502& 0.008& 0.376& 0.005& 0.1056& \nodata& \\    
22b& 10:26:37.44&  00:43:32.08& 18.078& 0.010& 0.145& 1.867& 0.077& 0.972& 0.012& 0.460& 0.011& 0.397& 0.012& \nodata& \nodata& \\    
22c& 10:26:38.25&  00:43:56.11& 18.638& 0.012& 0.145& 2.304& 0.266& 1.256& 0.019& 0.542& 0.014& 0.361& 0.021& \nodata& \nodata& \\    
22d& 10:26:38.10&  00:43:43.06& 19.169& 0.029& 0.145& 1.150& 0.154& 0.696& 0.038& 0.321& 0.040& 0.236& 0.080& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
23a& 10:28:33.74& -00:01:21.63& 17.672& 0.013& 0.189& 1.372& 0.097& 1.196& 0.018& 0.508& 0.014& 0.463& 0.018& \nodata& \nodata& \\    
23b& 10:28:34.35& -00:01:09.32& 19.072& 0.033& 0.188& 1.069& 0.330& 1.282& 0.064& 0.496& 0.042& 0.340& 0.085& \nodata& \nodata& \\    
23c& 10:28:33.76& -00:01:13.26& 20.376& 0.041& 0.188& 1.331& 0.538& 1.306& 0.081& 0.565& 0.051& 0.395& 0.092& \nodata& \nodata& \\    
23d& 10:28:34.45& -00:01:03.64& 20.592& 0.043& 0.188& 1.001& 0.286& 0.846& 0.065& 0.241& 0.062& 0.758& 0.101& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
24a& 10:34:00.40&  00:24:39.26& 17.233& 0.010& 0.188& 2.039& 0.094& 1.149& 0.012& 0.560& 0.011& 0.367& 0.012& 0.1499& \nodata& \\    
24b& 10:33:59.92&  00:24:42.20& 18.809& 0.015& 0.188& 2.171& 0.261& 1.205& 0.021& 0.511& 0.017& 0.392& 0.028& \nodata& \nodata& \\    
24c& 10:34:00.63&  00:24:22.97& 18.825& 0.031& 0.189& 0.897& 0.314& 1.464& 0.066& 0.630& 0.039& 0.433& 0.076& \nodata& \nodata& \\    
24d& 10:34:00.17&  00:24:33.95& 19.241& 0.022& 0.188& 1.456& 0.336& 1.445& 0.043& 0.761& 0.026& 0.528& 0.040& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
25a& 10:36:26.28&  01:10:40.47& 17.555& 0.009& 0.127& 1.639& 0.046& 0.652& 0.010& 0.377& 0.010& 0.350& 0.013& \nodata& \nodata& \\    
25b& 10:36:27.52&  01:10:31.69& 18.901& 0.012& 0.127& 2.672& 0.334& 1.279& 0.017& 0.745& 0.013& 0.426& 0.015& \nodata& \nodata& \\    
25c& 10:36:27.15&  01:10:31.60& 19.387& 0.024& 0.127& 3.288& 1.302& 1.081& 0.040& 0.539& 0.031& 0.054& 0.075& \nodata& \nodata& \\    
25d& 10:36:27.35&  01:10:31.51& 20.059& 0.054& 0.127& -0.136& 0.164& 1.020& 0.094& -4.214& 1.930& 4.541& 1.941& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
26a& 10:37:22.77& -00:30:48.46& 17.048& 0.011& 0.192& 1.349& 0.043& 0.764& 0.013& 0.509& 0.012& 0.370& 0.012& 0.1140& \nodata& \\    
26b& 10:37:23.85& -00:30:54.92& 19.402& 0.046& 0.191& 0.933& 0.236& 0.608& 0.062& 0.368& 0.063& 0.344& 0.127& \nodata& \nodata& \\    
26c& 10:37:22.89& -00:31:02.72& 19.441& 0.027& 0.192& 1.005& 0.124& 0.504& 0.033& 0.327& 0.035& 0.192& 0.079& \nodata& \nodata& \\    
26d& 10:37:23.98& -00:31:03.41& 19.834& 0.032& 0.191& 0.906& 0.117& 0.249& 0.039& 0.319& 0.045& 0.233& 0.102& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
27a& 10:41:01.81& -00:57:08.74& 16.285& 0.008& 0.144& 1.981& 0.035& 1.000& 0.008& 0.452& 0.008& 0.349& 0.005& 0.0869& 0.0869& 2MASX J10405936+0057318\\    
27b& 10:40:59.13& -00:57:28.15& 16.590& 0.008& 0.144& 1.965& 0.035& 0.924& 0.008& 0.414& 0.008& 0.332& 0.006& \nodata& \nodata& \\    
27c& 10:40:59.70& -00:57:40.01& 17.576& 0.011& 0.145& 1.550& 0.060& 0.862& 0.014& 0.421& 0.012& 0.344& 0.015& \nodata& \nodata& \\    
27d& 10:40:59.71& -00:57:32.76& 18.215& 0.011& 0.144& 1.945& 0.092& 0.818& 0.014& 0.396& 0.013& 0.278& 0.018& \nodata& \nodata& \\    
27e& 10:40:58.28& -00:57:32.80& 18.754& 0.023& 0.144& 1.594& 0.214& 0.725& 0.035& 0.291& 0.032& 0.209& 0.073& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
28a& 10:49:19.43&  00:14:06.16& 17.209& 0.008& 0.112& 2.072& 0.067& 1.130& 0.009& 0.450& 0.008& 0.424& 0.009& 0.1254& \nodata& \\    
28b& 10:49:19.03&  00:14:01.92& 17.335& 0.015& 0.112& 1.116& 0.099& 1.054& 0.021& 0.364& 0.019& 0.368& 0.040& \nodata& \nodata& \\    
28c& 10:49:20.13&  00:14:17.62& 18.001& 0.011& 0.112& 1.656& 0.090& 0.990& 0.014& 0.410& 0.012& 0.409& 0.021& \nodata& \nodata& \\    
28d& 10:49:20.68&  00:14:19.70& 18.015& 0.009& 0.112& 1.092& 0.032& 0.748& 0.011& 0.404& 0.011& 0.337& 0.017& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
29a& 10:50:36.80&  00:22:16.41& 17.263& 0.009& 0.121& 1.956& 0.081& 1.105& 0.011& 0.482& 0.010& 0.370& 0.012& 0.1496& \nodata& \\    
29b& 10:50:36.05&  00:21:56.74& 18.679& 0.015& 0.121& 2.267& 0.294& 1.031& 0.022& 0.535& 0.018& 0.426& 0.033& \nodata& \nodata& \\    
29c& 10:50:36.31&  00:22:12.57& 19.445& 0.028& 0.121& 1.497& 0.268& 0.865& 0.039& 0.515& 0.035& 0.600& 0.062& \nodata& \nodata& \\    
29d& 10:50:36.59&  00:21:51.39& 19.786& 0.027& 0.121& 1.337& 0.230& 0.910& 0.038& 0.473& 0.034& 0.453& 0.070& \nodata& \nodata& \\    
29e& 10:50:37.12&  00:22:08.42& 20.099& 0.037& 0.121& 0.766& 0.301& 1.329& 0.072& 0.454& 0.049& 0.454& 0.108& \nodata& \nodata& \\    
29f& 10:50:35.49&  00:22:12.67& 20.184& 0.058& 0.120& 2.023& 1.791& 1.799& 0.161& 1.201& 0.063& 0.589& 0.077& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
30a& 11:01:01.80&  01:05:47.36& 16.696& 0.008& 0.079& 2.366& 0.146& 1.188& 0.010& 0.501& 0.009& 0.394& 0.010& 0.1849& \nodata& \\    
30b& 11:01:01.51&  01:05:59.90& 18.251& 0.013& 0.079& 1.582& 0.174& 1.200& 0.019& 0.496& 0.015& 0.418& 0.025& \nodata& \nodata& \\    
30c& 11:01:03.15&  01:06:01.17& 19.026& 0.019& 0.078& 1.250& 0.131& 0.618& 0.024& 0.361& 0.026& 0.233& 0.057& \nodata& \nodata& \\    
30d& 11:01:01.31&  01:05:43.80& 19.220& 0.018& 0.079& 1.903& 0.407& 1.300& 0.031& 0.502& 0.023& 0.235& 0.048& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
31a& 11:02:45.15&  00:39:38.66& 16.233& 0.007& 0.092& 2.085& 0.040& 0.991& 0.008& 0.439& 0.008& 0.364& 0.006& 0.0964& \nodata& \\    
31b& 11:02:45.11&  00:39:22.73& 17.213& 0.011& 0.092& 1.501& 0.057& 0.763& 0.013& 0.414& 0.013& 0.192& 0.020& \nodata& 0.1233& 2dFGRSN367Z014\\    
31c& 11:02:44.32&  00:39:23.86& 17.808& 0.012& 0.092& 1.185& 0.036& 0.494& 0.013& 0.331& 0.014& 0.152& 0.025& \nodata& \nodata& \\    
31d& 11:02:43.67&  00:39:18.05& 18.360& 0.012& 0.092& 1.740& 0.098& 0.967& 0.015& 0.377& 0.014& 0.313& 0.021& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
32a& 11:03:55.55&  00:37:54.97& 16.649& 0.015& 0.106& 1.074& 0.042& 0.537& 0.016& 0.239& 0.018& 0.167& 0.032& 0.0964& \nodata& \\    
32b& 11:03:57.17&  00:38:05.11& 17.786& 0.011& 0.106& 1.283& 0.038& 0.606& 0.012& 0.332& 0.012& 0.206& 0.020& \nodata& \nodata& \\    
32c& 11:03:54.90&  00:37:59.71& 18.703& 0.018& 0.106& 1.366& 0.131& 0.892& 0.025& 0.427& 0.024& 0.273& 0.043& \nodata& \nodata& \\    
32d& 11:03:56.01&  00:38:23.51& 18.732& 0.021& 0.107& 1.204& 0.094& 0.595& 0.025& 0.368& 0.027& 0.139& 0.054& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
33a& 11:04:04.74&  01:04:37.20& 17.375& 0.008& 0.145& 1.125& 0.030& 0.859& 0.009& 0.591& 0.008& 0.366& 0.009& 0.1204& \nodata& \\    
33b& 11:04:04.76&  01:04:49.26& 18.115& 0.015& 0.146& 1.852& 0.211& 1.000& 0.021& 0.567& 0.018& 0.494& 0.027& \nodata& \nodata& \\    
33c& 11:04:05.69&  01:04:39.72& 19.952& 0.026& 0.146& 1.704& 0.391& 1.028& 0.041& 0.418& 0.036& 0.317& 0.075& \nodata& \nodata& \\    
33d& 11:04:05.91&  01:04:44.92& 20.087& 0.041& 0.147& 0.857& 0.272& 0.887& 0.063& 0.408& 0.058& 0.073& 0.156& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
34a& 11:09:40.39&  00:45:24.08& 17.950& 0.015& 0.114& 4.919& 2.853& 1.712& 0.030& 0.671& 0.017& 0.366& 0.023& \nodata& \nodata& \\    
34b& 11:09:40.00&  00:45:36.55& 18.500& 0.014& 0.114& 3.386& 1.044& 1.761& 0.028& 0.648& 0.016& 0.345& 0.021& 0.3319& \nodata& \\    
34c& 11:09:40.74&  00:45:37.70& 19.717& 0.032& 0.114& 1.122& 0.418& 1.584& 0.074& 0.660& 0.041& 0.273& 0.072& \nodata& \nodata& \\    
34d& 11:09:39.85&  00:45:34.66& 19.758& 0.034& 0.114& 2.536& 1.305& 1.609& 0.079& 0.580& 0.044& 0.451& 0.072& \nodata& \nodata& \\    
34e& 11:09:39.21&  00:45:42.02& 20.543& 0.044& 0.114& 2.236& 1.011& 1.526& 0.098& 0.672& 0.055& 0.443& 0.086& \nodata& \nodata& \\    
34f& 11:09:40.47&  00:45:31.17& 20.920& 0.049& 0.114& 1.635& 0.779& 1.526& 0.113& 0.565& 0.066& 0.564& 0.101& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
35a& 11:11:10.97&  01:06:17.22& 16.244& 0.007& 0.097& 1.907& 0.033& 0.932& 0.007& 0.422& 0.007& 0.387& 0.005& 0.0909& \nodata& \\    
35b& 11:11:11.75&  01:06:24.75& 17.616& 0.010& 0.097& 1.826& 0.103& 0.857& 0.013& 0.372& 0.012& 0.320& 0.020& \nodata& \nodata& \\    
35c& 11:11:13.26&  01:06:35.08& 18.380& 0.010& 0.098& 1.546& 0.085& 0.690& 0.013& 0.369& 0.013& 0.295& 0.025& \nodata& \nodata& \\    
35d& 11:11:11.97&  01:06:35.42& 18.928& 0.023& 0.097& 1.525& 0.253& 0.942& 0.033& 0.520& 0.028& 0.326& 0.051& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
36a& 11:13:36.54& -00:28:49.86& 16.659& 0.010& 0.102& 1.857& 0.079& 1.027& 0.012& 0.485& 0.011& 0.415& 0.011& 0.1000& 0.1000& NEDGROUP\\    
36b& 11:13:36.53& -00:29:00.92& 18.213& 0.010& 0.102& 2.477& 0.198& 1.327& 0.013& 0.677& 0.011& 0.384& 0.009& \nodata& \nodata& \\    
36c& 11:13:35.85& -00:28:44.11& 18.857& 0.021& 0.102& 0.976& 0.073& 0.363& 0.024& 0.264& 0.028& 0.071& 0.068& \nodata& \nodata& \\    
36d& 11:13:36.45& -00:28:39.81& 19.081& 0.019& 0.102& 3.033& 1.157& 1.481& 0.037& 0.568& 0.023& 0.379& 0.036& \nodata& \nodata& \\    
36e& 11:13:37.07& -00:29:02.51& 19.565& 0.021& 0.102& 1.494& 0.314& 1.306& 0.037& 0.479& 0.025& 0.299& 0.045& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
37a& 11:14:59.21& -00:35:53.15& 16.493& 0.010& 0.153& 1.375& 0.028& 0.662& 0.011& 0.447& 0.011& 0.305& 0.010& \nodata& \nodata& \\    
37b& 11:14:58.80& -00:36:27.48& 18.017& 0.012& 0.153& 2.483& 0.402& 1.545& 0.021& 0.617& 0.014& 0.416& 0.017& \nodata& \nodata& \\    
37c& 11:14:59.64& -00:36:13.86& 19.093& 0.015& 0.154& 0.700& 0.045& 0.421& 0.018& 0.307& 0.020& 0.145& 0.045& \nodata& \nodata& \\    
37d& 11:14:58.12& -00:35:50.51& 19.309& 0.019& 0.151& 1.694& 0.354& 1.409& 0.036& 0.633& 0.022& 0.450& 0.034& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
38a& 11:15:37.85& -00:01:54.60& 17.548& 0.009& 0.160& 0.875& 0.014& 0.403& 0.009& 0.322& 0.010& 0.131& 0.014& \nodata& \nodata& \\    
38b& 11:15:36.76& -00:01:45.34& 17.610& 0.009& 0.161& 1.963& 0.054& 0.929& 0.010& 0.412& 0.009& 0.328& 0.009& \nodata& \nodata& \\    
38c& 11:15:37.73& -00:01:46.08& 18.396& 0.016& 0.161& 1.118& 0.071& 0.619& 0.020& 0.424& 0.019& 0.162& 0.041& \nodata& \nodata& \\    
38d& 11:15:37.39& -00:01:55.52& 19.347& 0.020& 0.160& 2.067& 0.308& 0.894& 0.029& 0.375& 0.025& 0.348& 0.050& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
39a& 11:21:09.61&  00:12:42.81& 15.972& 0.008& 0.095& 2.008& 0.038& 1.030& 0.008& 0.444& 0.008& 0.388& 0.006& \nodata& \nodata& \\    
39b& 11:21:07.97&  00:12:42.51& 17.760& 0.011& 0.096& 1.954& 0.106& 0.948& 0.013& 0.411& 0.012& 0.336& 0.020& \nodata& \nodata& \\    
39c& 11:21:06.74&  00:12:35.80& 18.528& 0.014& 0.096& 1.631& 0.128& 0.970& 0.018& 0.409& 0.017& 0.387& 0.031& \nodata& \nodata& \\    
39d& 11:21:09.14&  00:12:36.86& 18.751& 0.017& 0.095& 1.273& 0.157& 1.248& 0.026& 0.374& 0.021& 0.551& 0.036& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
40a& 11:22:02.20&  00:24:55.44& 17.792& 0.013& 0.077& 1.019& 0.044& 0.724& 0.015& 0.477& 0.014& 0.261& 0.026& \nodata& \nodata& \\    
40b& 11:22:03.08&  00:25:05.10& 19.562& 0.024& 0.077& 1.433& 0.271& 1.192& 0.038& 0.602& 0.028& 0.321& 0.057& \nodata& \nodata& \\    
40c& 11:22:03.04&  00:24:57.01& 19.995& 0.032& 0.077& 0.744& 0.137& 0.694& 0.042& 0.184& 0.046& 0.329& 0.124& \nodata& \nodata& \\    
40d& 11:22:02.39&  00:24:51.31& 20.671& 0.048& 0.077& 0.574& 0.249& 1.031& 0.077& 0.555& 0.061& 0.718& 0.098& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
41a& 11:29:30.10& -00:33:13.88& 17.751& 0.011& 0.080& 1.418& 0.065& 0.648& 0.013& 0.405& 0.013& 0.304& 0.022& 0.0754& \nodata& \\    
41b& 11:29:30.55& -00:33:02.99& 20.051& 0.037& 0.079& 2.462& 1.463& 1.725& 0.100& 0.576& 0.047& 0.406& 0.080& \nodata& \nodata& \\    
41c& 11:29:31.12& -00:33:07.56& 20.060& 0.041& 0.079& 1.178& 0.755& 1.747& 0.117& 0.620& 0.052& 0.440& 0.087& \nodata& \nodata& \\    
41d& 11:29:31.41& -00:33:10.16& 20.229& 0.041& 0.079& 1.752& 0.797& 1.327& 0.083& 0.598& 0.052& 0.492& 0.083& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
42a& 11:31:39.63&  00:12:54.16& 16.180& 0.011& 0.069& 1.613& 0.045& 0.927& 0.012& 0.403& 0.011& 0.357& 0.012& 0.1324& \nodata& \\    
42b& 11:31:38.25&  00:12:53.33& 16.918& 0.010& 0.069& 1.307& 0.037& 0.972& 0.012& 0.529& 0.011& 0.344& 0.011& \nodata& \nodata& \\    
42c& 11:31:38.80&  00:13:08.41& 16.949& 0.011& 0.069& 2.077& 0.112& 1.115& 0.013& 0.582& 0.012& 0.475& 0.013& 0.1324& \nodata& \\    
42d& 11:31:38.13&  00:13:01.77& 18.552& 0.016& 0.069& 2.315& 0.484& 1.565& 0.030& 0.555& 0.018& 0.429& 0.030& \nodata& \nodata& \\    
42e& 11:31:37.28&  00:12:48.98& 18.580& 0.017& 0.069& 1.411& 0.140& 1.004& 0.023& 0.455& 0.020& 0.310& 0.039& \nodata& \nodata& \\    
42f& 11:31:37.08&  00:12:55.77& 18.592& 0.017& 0.069& 1.584& 0.202& 1.261& 0.026& 0.598& 0.019& 0.471& 0.030& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
43a& 11:33:11.86& -00:27:52.84& 15.918& 0.010& 0.067& 1.316& 0.041& 0.862& 0.011& 0.431& 0.011& 0.351& 0.012& 0.1050& 0.1050& MASX J11331190-0027528  \\    
43b& 11:33:12.48& -00:27:19.82& 17.732& 0.010& 0.067& 1.922& 0.099& 0.965& 0.012& 0.435& 0.011& 0.404& 0.013& \nodata& \nodata& \\    
43c& 11:33:10.93& -00:26:57.89& 17.787& 0.010& 0.067& 1.963& 0.098& 1.048& 0.012& 0.459& 0.011& 0.352& 0.012& \nodata& \nodata& \\    
43d& 11:33:12.46& -00:27:06.84& 17.849& 0.011& 0.067& 1.981& 0.124& 1.030& 0.013& 0.466& 0.012& 0.389& 0.015& \nodata& \nodata& \\    
43e& 11:33:09.85& -00:27:32.23& 17.997& 0.010& 0.067& 2.317& 0.341& 1.480& 0.019& 0.548& 0.012& 0.416& 0.018& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
44a& 11:43:41.31&  00:38:50.88& 17.966& 0.018& 0.076& 1.476& 0.235& 1.389& 0.031& 0.439& 0.022& 0.416& 0.034& \nodata& \nodata& \\    
44b& 11:43:40.54&  00:39:06.94& 20.081& 0.035& 0.076& 1.052& 0.221& 0.828& 0.049& 0.281& 0.050& 0.329& 0.095& \nodata& \nodata& \\    
44c& 11:43:40.28&  00:38:59.99& 20.315& 0.037& 0.076& 2.985& 1.138& 1.323& 0.069& 0.507& 0.048& 0.440& 0.075& \nodata& \nodata& \\    
44d& 11:43:40.72&  00:38:46.17& 20.477& 0.036& 0.076& 3.366& 0.854& 1.397& 0.072& 0.522& 0.048& 0.266& 0.085& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
45a& 11:46:30.02& -01:01:21.60& 17.436& 0.010& 0.055& 1.082& 0.026& 0.486& 0.011& 0.310& 0.011& 0.190& 0.017& 0.0799& \nodata& \\    
45b& 11:46:28.65& -01:01:15.89& 18.165& 0.011& 0.054& 1.639& 0.100& 0.907& 0.016& 0.517& 0.013& 0.348& 0.020& \nodata& \nodata& \\    
45c& 11:46:29.46& -01:01:24.41& 19.730& 0.030& 0.055& 1.130& 0.143& 0.510& 0.041& 0.224& 0.043& 0.114& 0.103& \nodata& \nodata& \\    
45d& 11:46:28.36& -01:01:29.38& 20.427& 0.056& 0.055& 0.772& 0.196& 0.459& 0.076& 0.119& 0.086& -0.071& 0.263& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
46a& 11:48:36.47&  00:46:52.74& 16.094& 0.008& 0.069& 2.087& 0.042& 1.058& 0.009& 0.456& 0.008& 0.401& 0.005& 0.1260& \nodata& \\    
46b& 11:48:37.01&  00:47:18.70& 17.724& 0.010& 0.069& 1.776& 0.077& 1.051& 0.012& 0.441& 0.011& 0.378& 0.012& \nodata& \nodata& \\    
46c& 11:48:37.19&  00:46:52.69& 18.464& 0.012& 0.069& 2.034& 0.124& 1.098& 0.015& 0.402& 0.013& 0.344& 0.016& \nodata& \nodata& \\    
46d& 11:48:36.28&  00:47:18.93& 18.553& 0.015& 0.069& 1.532& 0.099& 0.806& 0.018& 0.473& 0.017& 0.351& 0.024& \nodata& \nodata& \\    
46e& 11:48:38.21&  00:46:56.29& 18.787& 0.020& 0.069& 1.734& 0.243& 0.960& 0.030& 0.406& 0.027& 0.340& 0.046& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
47a& 11:51:11.03&  00:17:01.23& 17.901& 0.024& 0.066& 1.217& 0.127& 0.734& 0.030& 0.300& 0.030& -0.001& 0.086& \nodata& \nodata& \\    
47b& 11:51:10.74&  00:17:04.47& 18.107& 0.012& 0.066& 2.144& 0.144& 1.106& 0.015& 0.518& 0.012& 0.371& 0.017& \nodata& \nodata& \\    
47c& 11:51:10.81&  00:16:52.46& 20.096& 0.039& 0.066& 1.039& 0.247& 0.821& 0.057& 0.307& 0.053& 0.432& 0.121& \nodata& \nodata& \\    
47d& 11:51:11.64&  00:17:04.89& 20.323& 0.039& 0.066& 0.830& 0.138& 0.367& 0.048& 0.289& 0.053& 0.213& 0.146& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
48a& 11:55:03.58& -00:34:50.64& 16.283& 0.011& 0.073& 1.495& 0.056& 0.855& 0.012& 0.419& 0.011& 0.354& 0.013& \nodata& \nodata& \\    
48b& 11:55:04.81& -00:35:22.95& 16.344& 0.009& 0.072& 1.536& 0.046& 0.872& 0.010& 0.406& 0.010& 0.335& 0.010& \nodata& \nodata& \\    
48c& 11:55:05.75& -00:34:56.23& 16.624& 0.013& 0.073& 1.170& 0.053& 0.681& 0.015& 0.282& 0.015& 0.217& 0.024& 0.1353& \nodata& \\    
48d& 11:55:05.05& -00:35:07.61& 17.460& 0.011& 0.073& 1.142& 0.043& 0.708& 0.013& 0.401& 0.013& 0.343& 0.016& 0.1274& \nodata& \\    
48e& 11:55:06.34& -00:34:56.04& 18.135& 0.016& 0.073& 1.376& 0.129& 0.841& 0.022& 0.439& 0.020& 0.265& 0.034& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
49a& 11:55:40.76& -00:55:30.74& 17.006& 0.008& 0.063& 1.866& 0.065& 1.110& 0.010& 0.381& 0.009& 0.107& 0.011& 0.1067& 0.1067& 2MASX J11554077-0055309 \\    
49b& 11:55:41.23& -00:55:29.37& 17.803& 0.010& 0.063& 0.990& 0.051& 1.190& 0.015& 0.419& 0.011& 0.217& 0.015& \nodata& \nodata& \\    
49c& 11:55:39.76& -00:55:24.74& 17.954& 0.011& 0.063& 1.434& 0.066& 0.762& 0.015& 0.388& 0.013& 0.265& 0.019& \nodata& \nodata& \\    
49d& 11:55:40.36& -00:55:32.40& 19.079& 0.018& 0.063& 0.323& 0.139& 1.793& 0.055& 0.250& 0.025& -0.122& 0.066& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
50a& 11:55:41.09& -00:53:02.31& 17.358& 0.009& 0.064& 1.850& 0.059& 0.851& 0.010& 0.350& 0.010& 0.353& 0.010& 0.0761& \nodata& \\    
50b& 11:55:41.80& -00:53:11.95& 17.759& 0.009& 0.064& 2.085& 0.090& 0.959& 0.011& 0.449& 0.010& 0.378& 0.010& \nodata& \nodata& \\    
50c& 11:55:41.29& -00:53:08.74& 18.840& 0.016& 0.064& 1.410& 0.272& 1.729& 0.042& 0.528& 0.019& 0.414& 0.026& 0.3390& \nodata& \\    
50d& 11:55:41.87& -00:53:15.12& 19.246& 0.025& 0.064& 1.468& 0.184& 0.613& 0.036& 0.169& 0.037& 0.001& 0.094& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
51a& 11:56:37.38&  01:07:00.84& 16.280& 0.011& 0.044& 1.040& 0.038& 0.430& 0.013& 0.178& 0.014& 0.158& 0.028& \nodata& \nodata& \\    
51b& 11:56:38.62&  01:07:16.70& 17.241& 0.008& 0.044& 0.824& 0.019& 0.373& 0.009& 0.290& 0.010& 0.157& 0.016& 0.1573& \nodata& \\    
51c& 11:56:35.52&  01:07:20.09& 17.719& 0.008& 0.044& 1.996& 0.085& 0.966& 0.010& 0.381& 0.009& 0.395& 0.011& \nodata& \nodata& \\    
51d& 11:56:37.43&  01:06:52.77& 19.214& 0.022& 0.044& 1.310& 0.168& 0.679& 0.030& 0.311& 0.030& 0.356& 0.059& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
52a& 11:57:43.41& -00:52:16.60& 16.128& 0.010& 0.069& 1.131& 0.024& 0.676& 0.011& 0.179& 0.011& 0.129& 0.015& \nodata& 0.1318&2MASX J11574348-0052178 \\    
52b& 11:57:43.05& -00:52:31.39& 18.314& 0.013& 0.069& 1.981& 0.176& 0.976& 0.020& 0.404& 0.016& 0.308& 0.025& \nodata& \nodata& \\    
52c& 11:57:44.16& -00:52:43.44& 18.601& 0.013& 0.069& 1.115& 0.057& 0.680& 0.017& 0.362& 0.015& 0.252& 0.026& \nodata& \nodata& \\    
52d& 11:57:44.95& -00:52:09.32& 19.072& 0.021& 0.069& 1.013& 0.095& 0.533& 0.029& 0.371& 0.028& 0.158& 0.057& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
53a& 11:58:20.85& -00:05:05.07& 16.766& 0.009& 0.092& 2.118& 0.066& 1.072& 0.010& 0.431& 0.009& 0.420& 0.007& 0.1058& 0.1058& 2MASX J11582083-0005047 \\    
53b& 11:58:21.42& -00:05:04.53& 17.625& 0.010& 0.092& 1.702& 0.068& 1.042& 0.012& 0.440& 0.011& 0.431& 0.011& \nodata& \nodata& \\    
53c& 11:58:19.18& -00:05:13.86& 18.645& 0.018& 0.093& 1.663& 0.306& 1.486& 0.035& 0.499& 0.021& 0.421& 0.033& \nodata& \nodata& \\    
53d& 11:58:21.52& -00:05:20.78& 18.773& 0.012& 0.093& 1.032& 0.045& 0.499& 0.014& 0.353& 0.014& 0.129& 0.029& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
54a& 11:58:27.70&  00:43:04.45& 14.843& 0.007& 0.062& 2.093& 0.016& 1.014& 0.007& 0.486& 0.007& 0.411& 0.002& \nodata& 0.0474& UGC06959NED03 \\   
54b& 11:58:26.12&  00:42:47.14& 16.216& 0.007& 0.061& 2.046& 0.023& 0.885& 0.008& 0.407& 0.008& 0.309& 0.003& 0.0784& 0.0786& UGC06959NED02 \\   
54c& 11:58:25.30&  00:42:24.61& 16.759& 0.008& 0.061& 2.055& 0.026& 0.864& 0.008& 0.430& 0.008& 0.394& 0.003& \nodata& 0.0475& UGC06959NED01\\    
54d& 11:58:24.80&  00:42:17.79& 16.796& 0.026& 0.061& 2.006& 0.250& 0.688& 0.033& 0.596& 0.030& 0.584& 0.033& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
55a& 12:00:08.06&  00:40:25.81& 15.931& 0.007& 0.066& 2.151& 0.031& 0.967& 0.008& 0.439& 0.008& 0.339& 0.004& 0.0854& \nodata& \\    
55b& 12:00:10.35&  00:40:21.92& 18.276& 0.011& 0.066& 1.775& 0.100& 1.090& 0.014& 0.437& 0.013& 0.319& 0.015& \nodata& \nodata& \\    
55c& 12:00:08.34&  00:40:36.00& 18.290& 0.010& 0.066& 2.441& 0.130& 1.244& 0.012& 0.400& 0.011& 0.372& 0.009& \nodata& \nodata& \\    
55d& 12:00:08.38&  00:40:37.71& 18.796& 0.013& 0.066& 1.567& 0.097& 1.137& 0.018& 0.426& 0.015& 0.203& 0.020& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
56a& 12:00:09.90& -00:35:49.93& 16.416& 0.008& 0.075& 1.924& 0.066& 1.204& 0.010& 0.491& 0.009& 0.399& 0.006& 0.1694& 0.1694& 2MASX J12000991-0035499 \\    
56b& 12:00:10.57& -00:35:36.77& 17.222& 0.009& 0.075& 1.798& 0.079& 1.197& 0.011& 0.529& 0.010& 0.436& 0.008& 0.1695& 0.1695&2MASX J12001057-0035369 \\    
56c& 12:00:08.79& -00:36:03.46& 19.128& 0.017& 0.075& 2.275& 0.412& 1.177& 0.027& 0.447& 0.020& 0.368& 0.031& \nodata& 0.1485& \\    
56d& 12:00:11.35& -00:35:58.46& 19.396& 0.021& 0.074& 2.792& 0.823& 1.103& 0.036& 0.439& 0.027& 0.416& 0.044& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
57a& 12:00:13.54& -00:25:18.55& 16.582& 0.008& 0.080& 1.940& 0.041& 0.946& 0.008& 0.422& 0.008& 0.375& 0.005& 0.0766& 0.0766& 2MASX J12001350-0025189 \\
57b& 12:00:13.95& -00:25:27.06& 17.457& 0.010& 0.080& 1.035& 0.024& 0.471& 0.010& 0.334& 0.010& 0.161& 0.014& \nodata& \nodata& \\    
57c& 12:00:14.01& -00:25:29.36& 18.470& 0.011& 0.080& 2.382& 0.218& 1.192& 0.016& 0.557& 0.012& 0.365& 0.012& \nodata& \nodata& \\    
57d& 12:00:12.44& -00:25:49.22& 19.341& 0.018& 0.080& 2.343& 0.576& 1.320& 0.033& 0.436& 0.022& 0.339& 0.035& \nodata& \nodata& \\    
57e& 12:00:12.40& -00:25:36.41& 19.576& 0.023& 0.080& 2.302& 0.776& 1.361& 0.045& 0.480& 0.028& 0.453& 0.043& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
58a& 12:00:56.89& -00:07:58.92& 17.095& 0.012& 0.059& 1.521& 0.098& 1.077& 0.017& 0.451& 0.014& 0.391& 0.019& \nodata& \nodata& \\    
58b& 12:00:57.65& -00:07:53.74& 18.643& 0.017& 0.059& 1.981& 0.273& 1.123& 0.026& 0.480& 0.020& 0.280& 0.035& \nodata& \nodata& \\    
58c& 12:00:57.56& -00:08:00.54& 19.616& 0.023& 0.059& 2.196& 0.557& 1.282& 0.042& 0.584& 0.027& 0.386& 0.043& \nodata& \nodata& \\    
58d& 12:00:56.31& -00:08:01.72& 19.755& 0.028& 0.059& 0.444& 0.080& 0.531& 0.036& 0.020& 0.042& 0.256& 0.105& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
59a& 12:02:23.46&  01:14:43.24& 17.868& 0.012& 0.057& 1.780& 0.237& 1.410& 0.022& 0.557& 0.014& 0.326& 0.022& \nodata& \nodata& \\    
59b& 12:02:23.06&  01:14:42.55& 18.246& 0.016& 0.057& 2.306& 0.557& 1.432& 0.032& 0.465& 0.020& 0.554& 0.030& \nodata& \nodata& \\    
59c& 12:02:22.48&  01:14:56.31& 18.709& 0.018& 0.057& 1.146& 0.165& 1.076& 0.029& 0.417& 0.023& 0.435& 0.039& \nodata& \nodata& \\    
59d& 12:02:22.04&  01:14:52.91& 20.293& 0.041& 0.057& 1.962& 0.928& 1.200& 0.079& 0.551& 0.053& 0.579& 0.084& \nodata& \nodata& \\    
59e& 12:02:23.15&  01:14:35.28& 20.574& 0.058& 0.057& 0.807& 0.353& 0.743& 0.088& 0.068& 0.098& 0.812& 0.164& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
60a& 12:09:28.31& -00:00:32.08& 17.523& 0.011& 0.062& 1.713& 0.110& 1.306& 0.015& 0.481& 0.012& 0.357& 0.014& \nodata& \nodata& \\    
60b& 12:09:27.70& -00:00:30.05& 19.720& 0.032& 0.062& 1.316& 0.348& 1.148& 0.057& 0.407& 0.042& 0.429& 0.075& \nodata& \nodata& \\    
60c& 12:09:27.87& -00:00:26.56& 19.913& 0.027& 0.062& 2.752& 1.041& 1.639& 0.063& 0.712& 0.031& 0.415& 0.044& \nodata& \nodata& \\    
60d& 12:09:28.77& -00:00:25.48& 20.211& 0.030& 0.062& 2.534& 0.937& 1.751& 0.077& 0.580& 0.035& 0.356& 0.058& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
61a& 12:09:52.42& -00:33:58.28& 16.817& 0.009& 0.056& 2.056& 0.081& 1.299& 0.010& 0.516& 0.009& 0.391& 0.006& \nodata& \nodata& \\    
61b& 12:09:50.88& -00:34:00.97& 17.421& 0.010& 0.056& 1.938& 0.120& 1.232& 0.013& 0.504& 0.011& 0.360& 0.011& 0.1869& \nodata& \\    
61c& 12:09:51.27& -00:34:14.78& 18.858& 0.018& 0.056& 1.591& 0.248& 1.190& 0.030& 0.447& 0.022& 0.340& 0.035& \nodata& \nodata& \\    
61d& 12:09:50.96& -00:33:54.76& 19.286& 0.023& 0.056& 1.281& 0.190& 0.903& 0.034& 0.429& 0.029& 0.355& 0.047& \nodata& \nodata& \\    
61e& 12:09:51.66& -00:34:03.86& 19.571& 0.138& 0.056& 0.531& 1.310& 1.736& 0.367& 0.043& 0.212& -0.018& 0.606& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
62a& 12:14:15.32& -00:26:57.87& 17.367& 0.011& 0.056& 2.274& 0.269& 1.502& 0.018& 0.565& 0.012& 0.284& 0.015& 0.2452& 0.2452& 2MASX J12141532-0026584    \\
62b& 12:14:15.48& -00:26:56.69& 19.271& 0.017& 0.056& 2.224& 0.450& 1.541& 0.032& 0.577& 0.019& 0.329& 0.024& \nodata& 0.2452& 2MASX J12141532-0026584  \\
62c& 12:14:15.94& -00:26:57.50& 19.352& 0.023& 0.056& 2.224& 0.676& 1.381& 0.044& 0.378& 0.029& 0.640& 0.039& \nodata& \nodata& \\    
62d& 12:14:15.31& -00:27:01.17& 19.619& 0.027& 0.056& 1.325& 0.376& 1.374& 0.056& 0.356& 0.035& 0.575& 0.053& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
63a& 12:15:31.40&  00:38:32.89& 17.883& 0.011& 0.063& 1.869& 0.085& 0.887& 0.013& 0.399& 0.012& 0.062& 0.018& \nodata& \nodata& \\    
63b& 12:15:31.16&  00:38:30.78& 18.730& 0.017& 0.063& 1.008& 0.062& 0.528& 0.021& 0.258& 0.022& 0.077& 0.045& \nodata& \nodata& \\    
63c& 12:15:30.47&  00:38:40.20& 18.784& 0.033& 0.063& 0.808& 0.025& 0.202& 0.033& 0.352& 0.034& -0.075& 0.030& 0.0752& \nodata& \\    
63d& 12:15:31.80&  00:38:24.72& 20.716& 0.053& 0.063& 1.080& 0.355& 0.816& 0.081& 0.124& 0.085& 0.408& 0.162& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
64a& 12:17:04.76& -00:55:07.83& 17.330& 0.009& 0.066& 2.343& 0.154& 1.315& 0.014& 0.516& 0.010& 0.335& 0.010& 0.1977& \nodata& \\    
64b& 12:17:05.20& -00:54:52.42& 19.032& 0.016& 0.067& 1.900& 0.265& 1.266& 0.030& 0.529& 0.018& 0.329& 0.026& \nodata& \nodata& \\    
64c& 12:17:04.89& -00:54:39.69& 19.424& 0.020& 0.067& 2.404& 0.556& 1.246& 0.040& 0.538& 0.024& 0.410& 0.034& \nodata& \nodata& \\    
64d& 12:17:04.39& -00:54:47.73& 20.030& 0.031& 0.066& 0.767& 0.114& 0.472& 0.043& 0.306& 0.042& 0.261& 0.084& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
65a& 12:22:39.15& -00:58:48.41& 16.401& 0.010& 0.065& 1.554& 0.073& 1.172& 0.014& 0.362& 0.011& -0.265& 0.022& \nodata& \nodata& \\    
65b& 12:22:39.33& -00:58:51.13& 16.730& 0.009& 0.065& 2.238& 0.148& 1.300& 0.014& 0.574& 0.010& 0.495& 0.009& \nodata& 0.1753& 2MASX J12223930-0058503 \\
65c& 12:22:41.23& -00:58:58.78& 19.280& 0.020& 0.064& 1.886& 0.325& 1.171& 0.038& 0.485& 0.024& 0.334& 0.039& \nodata& \nodata& \\    
65d& 12:22:38.20& -00:58:41.36& 19.318& 0.020& 0.065& 1.556& 0.276& 1.246& 0.042& 0.497& 0.024& 0.261& 0.043& \nodata& \nodata& \\    
                    
& & & & & & & & & & & & & & & & \\ 
66a& 12:25:13.71& -00:10:49.95& 17.503& 0.011& 0.075& 2.795& 0.396& 1.578& 0.018& 0.606& 0.012& 0.455& 0.012& 0.2873& \nodata& \\    
66b& 12:25:13.31& -00:10:52.61& 18.648& 0.021& 0.075& 1.630& 0.406& 1.605& 0.047& 0.528& 0.025& 0.370& 0.041& \nodata& \nodata& \\    
66c& 12:25:14.70& -00:10:54.54& 19.835& 0.025& 0.075& 1.090& 0.357& 1.657& 0.063& 0.590& 0.030& 0.381& 0.049& \nodata& \nodata& \\    
66d& 12:25:14.34& -00:10:41.29& 20.315& 0.182& 0.075& -0.109& 0.609& 1.142& 0.329& 0.086& 0.277& 0.413& 0.610& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
67a& 12:31:39.53& -00:34:14.04& 16.411& 0.010& 0.057& 2.068& 0.114& 1.257& 0.012& 0.460& 0.010& 0.385& 0.010& 0.2021& \nodata& \\    
67b& 12:31:39.46& -00:33:54.39& 18.604& 0.017& 0.056& 1.882& 0.283& 1.164& 0.027& 0.393& 0.020& 0.422& 0.032& \nodata& \nodata& \\    
67c& 12:31:39.63& -00:33:52.93& 19.205& 0.017& 0.056& 1.072& 0.116& 1.031& 0.025& 0.456& 0.020& 0.294& 0.031& \nodata& \nodata& \\    
67d& 12:31:40.22& -00:34:18.09& 19.381& 0.023& 0.057& 1.319& 0.223& 0.997& 0.036& 0.546& 0.028& 0.192& 0.051& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
68a& 12:33:48.93& -00:09:37.11& 16.230& 0.009& 0.066& 2.174& 0.060& 1.043& 0.010& 0.484& 0.009& 0.438& 0.006& \nodata& \nodata& \\    
68b& 12:33:48.22& -00:09:29.09& 17.654& 0.010& 0.066& 1.916& 0.066& 1.017& 0.011& 0.436& 0.010& 0.468& 0.009& 0.1354& \nodata& \\    
68c& 12:33:49.98& -00:09:24.62& 18.365& 0.012& 0.066& 2.236& 0.161& 1.045& 0.016& 0.438& 0.013& 0.428& 0.016& \nodata& \nodata& \\    
68d& 12:33:49.88& -00:09:17.50& 18.894& 0.018& 0.066& 1.724& 0.202& 0.944& 0.027& 0.392& 0.022& 0.371& 0.040& \nodata& \nodata& \\    
68e& 12:33:49.29& -00:09:49.31& 19.173& 0.015& 0.066& 1.826& 0.170& 1.050& 0.022& 0.419& 0.017& 0.554& 0.023& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
69a& 12:36:44.20& -01:00:27.50& 17.978& 0.016& 0.066& 1.229& 0.134& 1.052& 0.028& 0.444& 0.020& 0.405& 0.031& \nodata& \nodata& \\    
69b& 12:36:44.17& -01:00:21.03& 18.734& 0.014& 0.066& 2.008& 0.263& 1.248& 0.025& 0.502& 0.017& 0.367& 0.024& \nodata& \nodata& \\    
69c& 12:36:44.80& -01:00:26.22& 18.809& 0.018& 0.066& 0.969& 0.089& 0.724& 0.026& 0.400& 0.023& 0.217& 0.043& \nodata& \nodata& \\    
69d& 12:36:43.43& -01:00:19.81& 20.160& 0.074& 0.066& 1.083& 0.664& 0.944& 0.147& -0.066& 0.138& 0.478& 0.290& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
70a& 12:36:51.87& -00:35:15.68& 16.601& 0.075& 0.064& 0.896& 0.060& 0.654& 0.076& -0.078& 0.077& -0.298& 0.075& 0.0088& \nodata& \\    
70b& 12:36:51.00& -00:34:55.19& 18.733& 0.015& 0.064& 2.108& 0.374& 1.410& 0.025& 0.477& 0.017& 0.378& 0.025& \nodata& \nodata& \\    
70c& 12:36:50.68& -00:34:55.45& 18.735& 0.016& 0.064& 2.467& 0.596& 1.464& 0.029& 0.538& 0.018& 0.366& 0.026& \nodata& \nodata& \\    
70d& 12:36:52.03& -00:35:21.82& 19.346& 0.023& 0.064& 0.571& 0.037& -0.342& 0.024& -0.890& 0.066& -0.030& 0.237& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
71a& 12:37:50.44& -00:18:15.48& 17.167& 0.008& 0.068& 1.780& 0.080& 1.051& 0.011& 0.428& 0.009& 0.423& 0.012& 0.1407& \nodata& \\    
71b& 12:37:50.18& -00:17:46.80& 18.347& 0.013& 0.068& 1.554& 0.116& 0.859& 0.018& 0.428& 0.016& 0.318& 0.028& \nodata& \nodata& \\    
71c& 12:37:50.14& -00:17:54.70& 19.337& 0.021& 0.068& 1.448& 0.220& 0.953& 0.033& 0.396& 0.027& 0.376& 0.053& \nodata& \nodata& \\    
71d& 12:37:49.54& -00:17:56.18& 19.674& 0.028& 0.068& 1.905& 0.462& 0.953& 0.045& 0.414& 0.037& 0.388& 0.072& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
72a& 12:43:09.48& -00:47:01.40& 16.715& 0.008& 0.066& 2.124& 0.095& 1.069& 0.010& 0.429& 0.008& 0.444& 0.009& 0.1430& \nodata& \\    
72b& 12:43:09.39& -00:46:39.36& 18.138& 0.010& 0.066& 2.450& 0.200& 1.012& 0.013& 0.449& 0.011& 0.374& 0.014& \nodata& \nodata& \\    
72c& 12:43:08.65& -00:46:49.33& 18.831& 0.014& 0.066& 2.003& 0.247& 1.022& 0.021& 0.418& 0.016& 0.423& 0.025& \nodata& \nodata& \\    
72d& 12:43:09.33& -00:46:50.96& 19.403& 0.020& 0.066& 1.580& 0.323& 1.151& 0.037& 0.432& 0.025& 0.438& 0.042& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
73a& 12:43:32.33& -01:07:00.35& 17.118& 0.007& 0.096& 2.030& 0.085& 1.151& 0.010& 0.442& 0.008& 0.370& 0.009& 0.1661& \nodata& \\    
73b& 12:43:31.59& -01:07:04.77& 18.332& 0.012& 0.096& 2.840& 0.498& 1.292& 0.023& 0.509& 0.014& 0.289& 0.022& \nodata& \nodata& \\    
73c& 12:43:31.05& -01:06:59.54& 19.159& 0.019& 0.096& 1.767& 0.298& 1.029& 0.036& 0.442& 0.025& 0.276& 0.048& \nodata& \nodata& \\    
73d& 12:43:30.88& -01:06:55.00& 19.227& 0.017& 0.096& 2.424& 0.451& 1.078& 0.030& 0.422& 0.021& 0.174& 0.042& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
74a& 12:44:46.21& -01:01:09.40& 15.984& 0.008& 0.091& 2.063& 0.070& 1.079& 0.010& 0.412& 0.008& 0.340& 0.008& 0.1468& \nodata& \\    
74b& 12:44:45.96& -01:01:13.30& 17.134& 0.009& 0.091& 2.301& 0.139& 1.233& 0.012& 0.464& 0.009& 0.366& 0.010& \nodata& \nodata& \\    
74c& 12:44:45.73& -01:01:29.57& 17.745& 0.010& 0.091& 1.978& 0.107& 1.006& 0.013& 0.422& 0.011& 0.386& 0.013& \nodata& \nodata& \\    
74d& 12:44:47.93& -01:01:27.74& 17.878& 0.012& 0.091& 2.044& 0.194& 1.128& 0.019& 0.460& 0.014& 0.394& 0.019& \nodata& \nodata& \\    
74e& 12:44:44.51& -01:01:46.80& 18.266& 0.011& 0.091& 2.032& 0.154& 1.068& 0.016& 0.459& 0.012& 0.461& 0.015& \nodata& \nodata& \\    
74f& 12:44:45.02& -01:01:08.11& 18.507& 0.012& 0.091& 1.837& 0.146& 1.057& 0.018& 0.476& 0.014& 0.495& 0.016& \nodata& \nodata& \\    
74g& 12:44:45.10& -01:01:01.80& 18.958& 0.017& 0.091& 1.507& 0.177& 0.997& 0.027& 0.369& 0.021& 0.653& 0.028& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
75a& 12:45:57.83& -00:59:46.94& 17.839& 0.011& 0.070& 2.117& 0.164& 1.167& 0.016& 0.467& 0.012& 0.362& 0.015& \nodata& \nodata& \\    
75b& 12:45:58.25& -00:59:57.16& 19.039& 0.015& 0.070& 2.015& 0.267& 1.121& 0.026& 0.401& 0.019& 0.377& 0.030& \nodata& \nodata& \\    
75c& 12:45:58.89& -00:59:57.74& 20.132& 0.150& 0.070& -0.167& 0.435& 1.007& 0.274& -0.103& 0.257& -4.664& 1.149& \nodata& \nodata& \\    
75d& 12:45:57.77& -00:59:55.63& 20.301& 0.046& 0.070& 0.208& 0.137& 0.666& 0.071& 0.215& 0.069& 0.221& 0.151& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
76a& 12:50:58.83& -00:44:58.91& 17.414& 0.010& 0.068& 2.599& 0.449& 1.609& 0.018& 0.565& 0.011& 0.343& 0.014& 0.2566& \nodata& \\    
76b& 12:50:58.63& -00:44:58.07& 19.067& 0.032& 0.068& 1.349& 0.431& 1.151& 0.057& 0.491& 0.040& 0.516& 0.062& \nodata& \nodata& \\    
76c& 12:50:57.81& -00:45:01.13& 19.105& 0.029& 0.068& 2.109& 0.623& 1.004& 0.045& 0.522& 0.035& 0.518& 0.049& \nodata& \nodata& \\    
76d& 12:50:58.38& -00:44:53.48& 19.226& 0.018& 0.068& 4.471& 1.406& 1.450& 0.035& 0.531& 0.021& 0.390& 0.031& \nodata& \nodata& \\    
76e& 12:50:58.82& -00:44:44.08& 19.300& 0.021& 0.068& 2.516& 0.946& 1.390& 0.042& 0.492& 0.026& 0.325& 0.044& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
77a& 12:53:22.35& -00:25:42.73& 15.315& 0.008& 0.070& 1.496& 0.020& 0.775& 0.008& 0.372& 0.008& 0.345& 0.005& \nodata& 0.0471&CGCG015-030NED\\     
77b& 12:53:23.51& -00:25:22.56& 15.750& 0.024& 0.070& 1.388& 0.054& 0.787& 0.025& -0.099& 0.025& 0.083& 0.028& \nodata& \nodata& \\    
77c& 12:53:23.85& -00:25:23.49& 16.814& 0.013& 0.070& 2.069& 0.082& 0.506& 0.014& 0.678& 0.013& 0.411& 0.011& 0.0478& 0.0478&CGCG015-030NED\\     
77d& 12:53:23.57& -00:25:30.26& 16.817& 0.019& 0.070& 0.982& 0.064& 0.952& 0.022& -0.425& 0.025& -0.253& 0.072& 0.0471& \nodata& \\    
77e& 12:53:24.16& -00:25:12.80& 17.403& 0.025& 0.070& 0.862& 0.069& 0.657& 0.029& -0.584& 0.039& -1.199& 0.308& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
78a& 12:54:37.84& -00:11:04.46& 15.256& 0.006& 0.074& 1.957& 0.022& 0.900& 0.007& 0.417& 0.007& 0.368& 0.004& 0.0826& 0.0826&2MASX J12543782-0011048   \\
78b& 12:54:35.06& -00:10:55.59& 17.091& 0.007& 0.075& 1.884& 0.046& 0.933& 0.008& 0.435& 0.008& 0.374& 0.007& \nodata& 0.0819&2MASX J12543503-0010558   \\
78c& 12:54:35.55& -00:10:58.61& 17.827& 0.011& 0.075& 1.643& 0.098& 0.896& 0.016& 0.376& 0.013& 0.254& 0.024& 0.0818& \nodata& \\    
78d& 12:54:34.79& -00:10:22.60& 17.896& 0.011& 0.075& 1.701& 0.103& 0.853& 0.015& 0.360& 0.013& 0.318& 0.023& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
79a& 12:55:09.54& -01:05:27.99& 17.543& 0.009& 0.053& 1.463& 0.093& 1.522& 0.016& 0.193& 0.010& 0.462& 0.013& 0.1229& \nodata& \\    
79b& 12:55:09.20& -01:05:30.48& 17.724& 0.011& 0.053& -2.367& 0.359& 4.651& 0.352& 0.311& 0.013& 0.415& 0.018& \nodata& \nodata& \\    
79c& 12:55:09.42& -01:05:29.72& 17.894& 0.010& 0.053& 2.540& 0.132& 0.550& 0.012& 0.571& 0.011& 0.045& 0.016& \nodata& \nodata& \\    
79d& 12:55:09.33& -01:05:12.19& 19.385& 0.025& 0.053& 1.177& 0.146& 0.596& 0.035& 0.407& 0.032& 0.349& 0.054& \nodata& \nodata& \\    
79e& 12:55:07.83& -01:05:30.36& 20.251& 0.057& 0.053& -0.105& 0.197& 1.039& 0.114& 0.293& 0.082& 0.177& 0.178& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
80a& 12:56:17.15& -00:38:22.34& 17.418& 0.009& 0.055& 1.723& 0.072& 0.892& 0.011& 0.385& 0.010& 0.326& 0.012& 0.1349& \nodata& \\    
80b& 12:56:16.52& -00:38:23.96& 19.447& 0.024& 0.055& 2.206& 1.089& 1.718& 0.066& 0.645& 0.029& 0.353& 0.044& \nodata& \nodata& \\    
80c& 12:56:16.35& -00:38:17.87& 20.145& 0.044& 0.055& 1.186& 0.483& 1.075& 0.078& 0.552& 0.055& 0.414& 0.091& \nodata& \nodata& \\    
80d& 12:56:17.27& -00:38:27.61& 20.173& 0.039& 0.055& 3.398& 1.075& 2.179& 0.165& 0.668& 0.047& 0.611& 0.060& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
81a& 12:57:59.93& -01:05:25.87& 17.091& 0.011& 0.061& 2.023& 0.166& 1.249& 0.018& 0.462& 0.012& 0.362& 0.016& \nodata& \nodata& \\    
81b& 12:58:00.07& -01:05:35.18& 17.970& 0.013& 0.061& 2.007& 0.259& 1.280& 0.027& 0.546& 0.016& 0.379& 0.022& \nodata& \nodata& \\    
81c& 12:58:00.27& -01:05:38.65& 19.322& 0.021& 0.061& 1.893& 0.506& 1.472& 0.056& 0.592& 0.025& 0.328& 0.040& \nodata& \nodata& \\    
81d& 12:58:00.45& -01:05:59.65& 19.348& 0.028& 0.061& 1.151& 0.201& 0.799& 0.048& 0.341& 0.038& 0.123& 0.086& \nodata& \nodata& \\    
81e& 12:57:58.75& -01:05:43.90& 19.661& 0.026& 0.061& 1.434& 0.277& 0.951& 0.049& 0.374& 0.034& 0.394& 0.061& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
82a& 13:05:41.28&  00:23:53.46& 17.247& 0.011& 0.056& 2.284& 0.260& 1.410& 0.017& 0.609& 0.012& 0.352& 0.017& 0.2232& \nodata& \\    
82b& 13:05:41.98&  00:23:40.69& 18.738& 0.022& 0.056& 1.836& 0.474& 1.371& 0.042& 0.546& 0.026& 0.289& 0.056& \nodata& \nodata& \\    
82c& 13:05:40.89&  00:23:58.66& 18.802& 0.016& 0.056& 1.417& 0.139& 0.853& 0.022& 0.514& 0.019& 0.172& 0.042& \nodata& \nodata& \\    
82d& 13:05:41.71&  00:24:04.95& 19.609& 0.029& 0.056& 1.496& 0.347& 0.913& 0.046& 0.420& 0.039& 0.193& 0.101& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
83a& 13:06:51.81& -00:33:14.30& 16.938& 0.007& 0.052& 1.874& 0.066& 1.060& 0.009& 0.472& 0.008& 0.357& 0.008& 0.1283& 0.1279& 2MASX J13065177-0033141\\
83b& 13:06:50.98& -00:33:39.49& 18.159& 0.015& 0.052& 1.677& 0.206& 1.032& 0.023& 0.532& 0.018& 0.350& 0.029& \nodata& \nodata& \\    
83c& 13:06:50.45& -00:33:40.76& 19.524& 0.042& 0.052& 1.899& 0.778& 0.925& 0.069& 0.536& 0.055& 0.446& 0.091& \nodata& \nodata& \\    
83d& 13:06:50.32& -00:33:35.88& 19.802& 0.032& 0.052& 1.497& 0.434& 0.981& 0.054& 0.391& 0.044& 0.228& 0.093& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
84a& 13:10:38.19& -00:39:24.43& 15.172& 0.007& 0.066& 2.077& 0.030& 0.987& 0.007& 0.414& 0.007& 0.381& 0.003& 0.0864& 0.0864&2MASX J13103821-0039242     \\
84b& 13:10:42.28& -00:39:52.36& 16.237& 0.010& 0.067& 1.211& 0.025& 0.521& 0.011& 0.391& 0.011& 0.235& 0.011& 0.0762& \nodata& \\    
84c& 13:10:42.62& -00:40:00.17& 16.579& 0.008& 0.067& 1.857& 0.051& 1.036& 0.009& 0.455& 0.008& 0.383& 0.006& 0.0805& \nodata& \\    
84d& 13:10:41.73& -00:40:10.19& 16.692& 0.007& 0.067& 2.038& 0.044& 0.983& 0.008& 0.443& 0.007& 0.383& 0.004& \nodata& \nodata& \\    
84e& 13:10:37.20& -00:39:55.54& 18.087& 0.011& 0.066& 1.897& 0.130& 0.893& 0.014& 0.358& 0.012& 0.308& 0.019& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
85a& 13:12:05.54&  00:32:19.40& 15.300& 0.007& 0.085& 0.996& 0.021& 0.598& 0.008& 0.144& 0.008& 0.128& 0.016& \nodata& \nodata& \\    
85b& 13:12:07.14&  00:32:01.09& 15.684& 0.011& 0.086& 1.069& 0.029& 0.682& 0.012& 0.211& 0.012& 0.184& 0.017& 0.1214& \nodata& \\    
85c& 13:12:03.50&  00:32:49.55& 16.873& 0.008& 0.085& 1.780& 0.049& 0.944& 0.009& 0.413& 0.009& 0.352& 0.008& 0.1203& \nodata& \\    
85d& 13:12:05.07&  00:31:40.65& 17.657& 0.020& 0.085& 1.040& 0.128& 0.877& 0.030& 0.334& 0.027& 0.253& 0.054& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
86a& 13:12:25.88& -01:06:13.07& 16.508& 0.007& 0.092& 1.973& 0.042& 0.904& 0.008& 0.400& 0.007& 0.347& 0.006& \nodata& 0.1087&APMUKS(BJ) B130952.04-00 NED02 \\
86b& 13:12:26.40& -01:06:20.04& 16.943& 0.008& 0.093& 1.838& 0.063& 0.946& 0.010& 0.421& 0.009& 0.447& 0.009& \nodata& 0.1095&PMUKS(BJ) B130952.04-00 NED01 \\
86c& 13:12:23.62& -01:06:18.03& 17.147& 0.008& 0.093& 2.052& 0.068& 0.964& 0.009& 0.418& 0.008& 0.390& 0.008& 0.1091& \nodata& \\    
86d& 13:12:23.63& -01:06:05.78& 18.516& 0.018& 0.092& 1.021& 0.082& 0.534& 0.025& 0.291& 0.024& 0.163& 0.051& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
87a& 13:13:04.19& -01:13:31.40& 16.066& 0.009& 0.069& 1.388& 0.044& 0.794& 0.011& 0.352& 0.010& 0.088& 0.016& \nodata& \nodata& \\    
87b& 13:13:03.95& -01:13:22.15& 16.803& 0.007& 0.069& 1.997& 0.062& 1.031& 0.009& 0.452& 0.008& 0.423& 0.007& \nodata& \nodata& \\    
87c& 13:13:00.75& -01:13:24.01& 17.859& 0.010& 0.072& 1.932& 0.148& 1.095& 0.016& 0.478& 0.012& 0.406& 0.017& \nodata& \nodata& \\    
87d& 13:13:03.60& -01:13:37.78& 18.913& 0.015& 0.069& 1.505& 0.137& 0.775& 0.023& 0.461& 0.019& 0.290& 0.033& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
88a& 13:15:01.99& -01:04:06.89& 17.202& 0.008& 0.081& 2.031& 0.117& 1.441& 0.012& 0.480& 0.009& 0.295& 0.009& \nodata& \nodata& \\    
88b& 13:15:02.57& -01:04:04.10& 17.688& 0.010& 0.081& 1.633& 0.206& 1.900& 0.025& 0.490& 0.011& 0.293& 0.015& 0.2148& \nodata& \\    
88c& 13:15:02.25& -01:04:10.78& 19.017& 0.027& 0.081& 0.767& 0.207& 1.210& 0.058& 0.299& 0.039& 0.549& 0.062& \nodata& \nodata& \\    
88d& 13:15:02.30& -01:04:00.91& 19.043& 0.016& 0.081& 0.786& 0.352& 2.479& 0.086& 0.327& 0.021& 0.235& 0.039& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
89a& 13:18:16.20&  00:19:39.78& 16.237& 0.006& 0.082& 1.984& 0.033& 0.928& 0.006& 0.405& 0.006& 0.328& 0.006& 0.0816& \nodata& \\    
89b& 13:18:15.82&  00:19:35.94& 17.103& 0.013& 0.082& 0.958& 0.049& 0.521& 0.016& 0.260& 0.016& 0.110& 0.045& \nodata& \nodata& \\    
89c& 13:18:14.65&  00:19:35.99& 17.664& 0.009& 0.083& 1.169& 0.035& 0.501& 0.011& 0.284& 0.011& 0.206& 0.024& \nodata& \nodata& \\    
89d& 13:18:15.15&  00:19:28.17& 18.610& 0.014& 0.083& 1.621& 0.151& 0.824& 0.020& 0.317& 0.018& 0.345& 0.042& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
90a& 13:18:44.74& -00:44:01.60& 16.029& 0.008& 0.076& 2.051& 0.045& 0.929& 0.008& 0.446& 0.008& 0.421& 0.005& 0.0859& \nodata& \\    
90b& 13:18:44.07& -00:43:55.98& 18.335& 0.011& 0.076& 1.743& 0.101& 0.904& 0.013& 0.404& 0.012& 0.545& 0.013& \nodata& \nodata& \\    
90c& 13:18:45.06& -00:44:07.36& 18.386& 0.021& 0.077& 0.836& 0.144& 1.017& 0.034& 0.403& 0.027& 0.301& 0.052& \nodata& \nodata& \\    
90d& 13:18:45.55& -00:43:25.95& 18.548& 0.013& 0.075& 1.410& 0.122& 0.832& 0.017& 0.401& 0.015& 0.386& 0.027& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
91a& 13:18:46.54& -00:45:27.13& 17.233& 0.008& 0.079& 2.093& 0.073& 0.949& 0.009& 0.448& 0.009& 0.441& 0.007& 0.0870& \nodata& \\    
91b& 13:18:46.47& -00:45:35.43& 17.854& 0.011& 0.079& 1.666& 0.102& 0.906& 0.013& 0.393& 0.012& 0.414& 0.016& \nodata& \nodata& \\    
91c& 13:18:47.73& -00:45:27.31& 19.566& 0.023& 0.079& 1.696& 0.337& 0.877& 0.034& 0.406& 0.029& 0.423& 0.053& \nodata& \nodata& \\    
91d& 13:18:47.29& -00:45:24.93& 20.020& 0.048& 0.079& 0.991& 0.977& 1.826& 0.151& 0.587& 0.061& 0.523& 0.100& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
92a& 13:19:34.20& -01:05:20.06& 15.692& 0.006& 0.072& 1.931& 0.024& 0.921& 0.007& 0.472& 0.007& 0.324& 0.003& \nodata& \nodata& \\    
92b& 13:19:34.04& -01:05:51.25& 16.400& 0.009& 0.073& 1.768& 0.072& 0.887& 0.012& 0.383& 0.011& 0.273& 0.014& 0.0802& \nodata& \\    
92c& 13:19:31.48& -01:06:11.74& 17.797& 0.010& 0.073& 1.516& 0.069& 0.843& 0.013& 0.442& 0.012& 0.279& 0.016& \nodata& \nodata& \\    
92d& 13:19:31.98& -01:06:05.29& 18.459& 0.012& 0.073& 0.980& 0.056& 0.752& 0.016& 0.425& 0.014& 0.216& 0.023& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
93a& 13:24:39.79&  00:22:15.96& 16.152& 0.006& 0.066& 2.104& 0.047& 1.019& 0.007& 0.447& 0.007& 0.380& 0.006& 0.1080& \nodata& \\    
93b& 13:24:38.83&  00:22:12.68& 18.266& 0.015& 0.066& 1.120& 0.078& 0.634& 0.018& 0.486& 0.018& 0.379& 0.036& \nodata& \nodata& \\    
93c& 13:24:38.32&  00:21:51.72& 18.794& 0.012& 0.065& 2.036& 0.193& 1.029& 0.016& 0.463& 0.014& 0.407& 0.025& \nodata& \nodata& \\    
93d& 13:24:38.72&  00:22:03.13& 19.142& 0.017& 0.066& 1.574& 0.200& 0.946& 0.024& 0.354& 0.021& 0.452& 0.047& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
94a& 13:24:49.00& -00:00:35.68& 16.556& 0.006& 0.065& 2.033& 0.045& 1.011& 0.007& 0.495& 0.007& 0.411& 0.006& 0.0816& \nodata& \\    
94b& 13:24:48.74& -00:00:54.77& 17.450& 0.009& 0.065& 1.880& 0.084& 0.908& 0.011& 0.381& 0.010& 0.326& 0.016& \nodata& \nodata& \\    
94c& 13:24:50.01& -00:00:53.71& 19.153& 0.016& 0.065& 2.062& 0.263& 0.875& 0.022& 0.370& 0.020& 0.297& 0.043& \nodata& \nodata& \\    
94d& 13:24:50.17& -00:00:31.12& 19.404& 0.020& 0.065& 1.783& 0.259& 0.866& 0.029& 0.360& 0.026& 0.317& 0.057& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
95a& 13:25:07.78& -00:38:23.69& 16.967& 0.009& 0.084& 1.898& 0.080& 1.081& 0.010& 0.536& 0.009& 0.433& 0.008& 0.0849& \nodata& \\    
95b& 13:25:09.33& -00:38:26.99& 18.346& 0.011& 0.084& 1.740& 0.101& 0.870& 0.014& 0.427& 0.013& 0.338& 0.016& \nodata& \nodata& \\    
95c& 13:25:08.60& -00:38:19.90& 19.010& 0.144& 0.084& -0.618& 0.339& 1.210& 0.244& 0.297& 0.189& -0.045& 0.492& \nodata& \nodata& \\    
95d& 13:25:08.89& -00:38:42.30& 19.647& 0.027& 0.084& 1.096& 0.138& 0.433& 0.033& 0.314& 0.036& 0.088& 0.085& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
96a& 13:26:34.98&  00:26:44.27& 17.856& 0.011& 0.071& 1.852& 0.169& 1.400& 0.017& 0.522& 0.012& 0.331& 0.016& \nodata& \nodata& \\    
96b& 13:26:34.55&  00:26:37.96& 20.203& 0.036& 0.071& 1.631& 0.635& 1.303& 0.075& 0.536& 0.047& 0.416& 0.076& \nodata& \nodata& \\    
96c& 13:26:34.02&  00:26:50.54& 20.485& 0.056& 0.071& 1.030& 0.355& 0.737& 0.083& 0.253& 0.084& 0.322& 0.170& \nodata& \nodata& \\    
96d& 13:26:34.17&  00:26:46.83& 20.704& 0.081& 0.071& 4.305& 0.959& 1.150& 0.162& 0.633& 0.106& 0.244& 0.199& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
97a& 13:28:20.16&  00:26:18.66& 17.285& 0.011& 0.077& 2.531& 0.280& 1.462& 0.016& 0.592& 0.012& 0.407& 0.012& \nodata& \nodata& \\    
97b& 13:28:19.00&  00:26:11.87& 19.328& 0.017& 0.077& 2.615& 0.627& 1.410& 0.030& 0.666& 0.020& 0.343& 0.025& \nodata& \nodata& \\    
97c& 13:28:19.69&  00:26:17.54& 19.578& 0.027& 0.077& 2.234& 0.794& 1.297& 0.052& 0.508& 0.036& 0.496& 0.053& \nodata& \nodata& \\    
97d& 13:28:19.28&  00:26:09.73& 20.147& 0.031& 0.077& 2.038& 0.776& 1.322& 0.062& 0.628& 0.040& 0.267& 0.066& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
98a& 13:29:06.66&  00:25:36.30& 17.860& 0.010& 0.077& 0.998& 0.028& 0.424& 0.011& 0.288& 0.012& 0.128& 0.020& \nodata& \nodata& \\    
98b& 13:29:06.38&  00:25:29.16& 17.985& 0.011& 0.077& 2.083& 0.199& 1.374& 0.016& 0.477& 0.012& 0.366& 0.015& \nodata& \nodata& \\    
98c& 13:29:06.30&  00:25:40.53& 19.672& 0.033& 0.077& 0.856& 0.321& 1.361& 0.069& 0.651& 0.042& 0.449& 0.059& \nodata& \nodata& \\    
98d& 13:29:05.40&  00:25:37.74& 20.324& 0.039& 0.077& 1.802& 0.502& 0.757& 0.057& 0.428& 0.054& 0.193& 0.107& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
99a& 13:34:36.92& -01:03:41.08& 16.928& 0.007& 0.087& 1.374& 0.022& 0.692& 0.008& 0.406& 0.008& 0.285& 0.006& \nodata& 0.0768& 2dFGRSN267Z146\\    
99b& 13:34:35.84& -01:03:10.61& 17.680& 0.012& 0.087& 1.058& 0.049& 0.688& 0.015& 0.346& 0.014& 0.218& 0.023& \nodata& \nodata& \\    
99c& 13:34:37.23& -01:03:27.12& 19.791& 0.068& 0.087& 3.261& 3.127& 2.003& 0.256& 0.466& 0.085& 0.263& 0.158& \nodata& \nodata& \\    
99d& 13:34:36.61& -01:03:23.53& 19.867& 0.031& 0.087& 1.108& 0.163& 0.351& 0.041& 0.265& 0.044& 0.042& 0.115& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
100a& 13:35:07.92&  00:28:18.30& 15.533& 0.010& 0.068& 1.253& 0.038& 0.673& 0.011& 0.319& 0.011& 0.136& 0.017& \nodata& 0.0869& 2dFGRSN334Z162\\    
100b& 13:35:08.02&  00:28:38.40& 17.015& 0.008& 0.068& 1.145& 0.022& 0.571& 0.009& 0.489& 0.009& 0.200& 0.009& \nodata& \nodata& \\    
100c& 13:35:05.78&  00:28:25.48& 17.927& 0.010& 0.069& 1.831& 0.097& 0.807& 0.012& 0.453& 0.012& 0.264& 0.016& \nodata& \nodata& \\    
100d& 13:35:04.60&  00:28:04.00& 18.074& 0.012& 0.069& 1.579& 0.125& 0.791& 0.017& 0.472& 0.016& 0.189& 0.028& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
101a& 13:38:05.29&  00:57:47.09& 17.406& 0.010& 0.067& 1.620& 0.092& 1.077& 0.013& 0.450& 0.011& 0.327& 0.015& \nodata& 0.1430& 2dFGRS N402Z076  \\
101b& 13:38:04.47&  00:58:01.07& 18.310& 0.033& 0.067& 0.952& 0.214& 1.008& 0.048& 0.194& 0.045& 0.389& 0.082& \nodata& \nodata& \\    
101c& 13:38:03.81&  00:57:59.40& 19.594& 0.024& 0.067& 2.268& 1.063& 1.826& 0.066& 0.565& 0.030& 0.398& 0.050& \nodata& \nodata& \\    
101d& 13:38:04.19&  00:58:07.01& 20.038& 0.040& 0.067& 1.244& 0.340& 0.799& 0.059& 0.366& 0.056& 0.422& 0.103& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
102a& 13:38:42.68& -00:44:22.02& 17.055& 0.011& 0.089& 2.165& 0.333& 1.803& 0.022& 0.570& 0.012& 0.409& 0.013& 0.3462& \nodata& \\    
102b& 13:38:41.85& -00:44:35.82& 18.537& 0.018& 0.089& 1.925& 0.798& 2.142& 0.060& 0.670& 0.021& 0.050& 0.036& \nodata& \nodata& \\    
102c& 13:38:41.55& -00:44:36.52& 18.776& 0.018& 0.089& 1.680& 0.765& 2.364& 0.072& 0.562& 0.021& 0.007& 0.041& \nodata& \nodata& \\    
102d& 13:38:42.12& -00:44:45.93& 19.752& 0.028& 0.088& 1.445& 0.674& 1.807& 0.080& 0.618& 0.034& 0.421& 0.049& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
103a& 13:38:44.08&  00:16:33.82& 17.712& 0.009& 0.080& 1.280& 0.046& 0.767& 0.011& 0.372& 0.010& 0.332& 0.019& \nodata& 0.1290& 2dFGRSN335Z192\\    
103b& 13:38:44.81&  00:16:21.54& 17.796& 0.025& 0.080& 1.688& 0.216& 0.632& 0.031& 0.123& 0.034& 0.190& 0.096& \nodata& \nodata& \\    
103c& 13:38:44.56&  00:16:48.09& 20.109& 0.256& 0.080& 0.188& 0.877& 1.200& 0.379& 0.435& 0.301& 0.867& 0.383& \nodata& \nodata& \\    
103d& 13:38:45.09&  00:16:19.58& 20.416& 0.041& 0.080& 1.154& 0.225& 0.479& 0.052& 0.400& 0.054& 0.420& 0.115& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
104a& 13:39:39.20& -00:01:02.01& 17.989& 0.010& 0.073& 2.095& 0.201& 1.362& 0.016& 0.480& 0.012& 0.304& 0.018& \nodata& \nodata& \\    
104b& 13:39:38.81& -00:01:13.28& 18.961& 0.031& 0.073& 2.888& 1.502& 1.231& 0.056& 0.621& 0.038& 0.335& 0.067& \nodata& \nodata& \\    
104c& 13:39:38.69& -00:01:03.44& 20.183& 0.037& 0.073& 2.397& 1.103& 1.288& 0.072& 0.435& 0.048& 0.138& 0.116& \nodata& \nodata& \\    
104d& 13:39:38.88& -00:00:51.07& 20.691& 0.059& 0.073& 0.811& 0.376& 0.921& 0.094& 0.341& 0.082& 0.324& 0.183& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
105a& 13:40:29.51& -01:12:13.56& 17.098& 0.009& 0.073& 1.802& 0.042& 1.026& 0.010& 0.437& 0.009& 0.339& 0.006& \nodata& \nodata& \\    
105b& 13:40:30.07& -01:12:17.48& 17.273& 0.010& 0.073& 0.908& 0.017& 0.507& 0.010& 0.402& 0.010& 0.162& 0.011& \nodata& \nodata& \\    
105c& 13:40:28.27& -01:11:54.68& 17.370& 0.010& 0.073& 1.961& 0.073& 1.017& 0.011& 0.430& 0.010& 0.345& 0.009& \nodata& \nodata& \\    
105d& 13:40:27.75& -01:11:56.59& 19.667& 0.040& 0.072& 0.591& 0.316& 1.345& 0.100& 0.637& 0.050& 0.451& 0.076& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
106a& 13:40:58.27&  00:45:28.10& 17.454& 0.009& 0.079& 1.673& 0.121& 1.407& 0.014& 0.532& 0.011& 0.348& 0.013& 0.2417& \nodata& \\    
106b& 13:40:58.13&  00:45:31.34& 18.020& 0.014& 0.079& 1.864& 0.266& 1.341& 0.025& 0.448& 0.018& 0.237& 0.031& \nodata& 0.0902& 2dFGRSN336Z062\\    
106c& 13:40:59.05&  00:45:44.80& 18.990& 0.016& 0.079& 0.900& 0.064& 0.523& 0.019& 0.289& 0.021& 0.224& 0.042& \nodata& \nodata& \\    
106d& 13:40:58.39&  00:45:18.45& 20.113& 0.028& 0.079& 1.244& 0.368& 1.373& 0.055& 0.666& 0.034& 0.332& 0.054& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
107a& 13:41:06.68& -00:01:39.22& 17.635& 0.008& 0.080& 1.955& 0.066& 0.915& 0.009& 0.405& 0.009& 0.341& 0.010& 0.1003& \nodata& \\    
107b& 13:41:06.15& -00:01:47.93& 18.459& 0.013& 0.080& 1.759& 0.269& 1.488& 0.025& 0.580& 0.015& 0.405& 0.023& \nodata& \nodata& \\    
107c& 13:41:06.29& -00:01:31.52& 19.071& 0.023& 0.080& 1.458& 0.200& 0.713& 0.031& 0.386& 0.030& 0.252& 0.063& \nodata& \nodata& \\    
107d& 13:41:06.64& -00:01:22.35& 19.835& 0.040& 0.080& 0.710& 0.245& 1.017& 0.066& 0.390& 0.054& 0.271& 0.118& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
108a& 13:41:25.48& -01:10:29.66& 15.334& 0.008& 0.075& 1.720& 0.028& 0.859& 0.009& 0.442& 0.009& 0.289& 0.005& \nodata& \nodata& \\    
108b& 13:41:27.13& -01:09:56.12& 15.930& 0.008& 0.075& 1.975& 0.024& 0.908& 0.008& 0.456& 0.008& 0.332& 0.003& 0.0888& \nodata& \\    
108c& 13:41:28.09& -01:10:59.94& 17.428& 0.011& 0.075& 1.594& 0.079& 1.036& 0.014& 0.531& 0.011& 0.323& 0.013& \nodata& \nodata& \\    
108d& 13:41:26.65& -01:09:42.75& 17.934& 0.012& 0.075& 1.910& 0.154& 1.107& 0.018& 0.562& 0.013& 0.370& 0.016& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
109a& 13:42:29.65& -00:51:29.30& 17.724& 0.010& 0.078& 2.236& 0.193& 1.212& 0.018& 0.540& 0.012& 0.312& 0.016& \nodata& \nodata& \\    
109b& 13:42:30.71& -00:51:25.50& 19.267& 0.020& 0.078& 1.127& 0.151& 1.003& 0.034& 0.288& 0.027& 0.403& 0.049& \nodata& \nodata& \\    
109c& 13:42:30.81& -00:51:35.18& 19.578& 0.023& 0.079& 3.268& 1.043& 1.020& 0.041& 0.523& 0.029& 0.279& 0.052& \nodata& \nodata& \\    
109d& 13:42:30.05& -00:51:40.51& 19.809& 0.026& 0.078& 3.909& 1.024& 1.591& 0.071& 0.581& 0.032& 0.338& 0.054& \nodata& \nodata& \\    
109e& 13:42:30.16& -00:51:18.40& 20.509& 0.046& 0.078& 0.937& 0.341& 0.986& 0.089& 0.435& 0.064& 0.100& 0.149& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
110a& 13:42:29.88&  00:21:38.19& 16.200& 0.012& 0.082& 1.352& 0.072& 0.856& 0.015& 0.331& 0.014& 0.413& 0.025& \nodata& \nodata& \\    
110b& 13:42:31.11&  00:21:43.91& 16.956& 0.009& 0.082& 2.155& 0.182& 1.484& 0.013& 0.521& 0.010& 0.354& 0.015& 0.2434& 0.2434& 2dFGRSN336Z227\\    
110c& 13:42:29.92&  00:20:54.72& 18.599& 0.017& 0.081& 1.635& 0.281& 1.308& 0.030& 0.513& 0.021& 0.373& 0.042& \nodata& \nodata& \\    
110d& 13:42:30.95&  00:21:24.65& 18.988& 0.016& 0.082& 1.667& 0.265& 1.318& 0.027& 0.465& 0.019& 0.341& 0.041& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
111a& 13:42:43.36&  00:45:56.41& 15.528& 0.012& 0.082& 1.410& 0.065& 0.829& 0.015& 0.154& 0.015& 0.125& 0.027& 0.0732& 0.0733& 2dFGRSN335Z003\\    
111b& 13:42:45.27&  00:45:21.27& 18.187& 0.012& 0.083& 1.809& 0.144& 1.061& 0.017& 0.448& 0.014& 0.337& 0.021& \nodata& \nodata& \\    
111c& 13:42:42.47&  00:46:02.24& 18.304& 0.014& 0.082& 1.389& 0.094& 0.720& 0.018& 0.393& 0.018& 0.259& 0.032& \nodata& \nodata& \\    
111d& 13:42:43.25&  00:45:52.36& 18.526& 0.021& 0.082& 2.298& 0.619& 1.343& 0.041& 0.741& 0.025& 0.192& 0.040& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
112a& 13:45:06.50& -00:10:14.63& 17.956& 0.011& 0.069& 1.641& 0.086& 0.877& 0.014& 0.395& 0.013& 0.341& 0.019& \nodata& \nodata& \\    
112b& 13:45:06.57& -00:10:25.39& 18.845& 0.019& 0.069& 5.013& 1.575& 1.694& 0.047& 0.600& 0.023& 0.437& 0.036& \nodata& \nodata& \\    
112c& 13:45:07.10& -00:10:11.62& 20.193& 0.035& 0.069& 0.831& 0.510& 1.814& 0.109& 0.571& 0.045& 0.513& 0.075& \nodata& \nodata& \\    
112d& 13:45:07.38& -00:10:09.38& 20.726& 0.063& 0.069& 0.692& 0.443& 1.110& 0.118& 0.359& 0.089& 0.521& 0.168& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
113a& 13:45:52.34& -00:01:16.42& 17.597& 0.009& 0.074& 0.992& 0.019& 0.424& 0.009& 0.339& 0.010& 0.111& 0.015& 0.0908& \nodata& \\    
113b& 13:45:51.36& -00:01:22.94& 19.615& 0.024& 0.074& 2.225& 0.705& 1.319& 0.045& 0.467& 0.030& 0.270& 0.063& \nodata& \nodata& \\    
113c& 13:45:52.47& -00:01:08.65& 20.072& 0.031& 0.074& 1.071& 0.280& 1.042& 0.052& 0.404& 0.041& 0.497& 0.076& \nodata& \nodata& \\    
113d& 13:45:51.89& -00:01:21.60& 20.143& 0.042& 0.074& 0.570& 0.190& 0.790& 0.061& 0.168& 0.062& 0.631& 0.118& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
114a& 13:49:56.20& -00:27:56.57& 17.642& 0.010& 0.082& 2.089& 0.269& 1.582& 0.018& 0.559& 0.011& 0.403& 0.014& 0.2602& \nodata& \\    
114b& 13:49:56.14& -00:28:19.89& 18.748& 0.019& 0.082& 2.342& 0.696& 1.419& 0.036& 0.516& 0.023& 0.126& 0.046& \nodata& \nodata& \\    
114c& 13:49:55.77& -00:28:20.12& 19.789& 0.030& 0.082& 1.089& 0.193& 0.628& 0.040& 0.257& 0.042& 0.004& 0.114& \nodata& \nodata& \\    
114d& 13:49:56.29& -00:28:19.16& 20.379& 0.050& 0.082& 0.600& 0.541& 1.635& 0.128& 0.767& 0.060& 0.410& 0.088& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
115a& 13:50:51.64& -00:31:05.89& 16.787& 0.007& 0.097& 1.651& 0.040& 0.876& 0.008& 0.450& 0.008& 0.371& 0.007& \nodata& \nodata& \\    
115b& 13:50:49.89& -00:30:58.02& 17.467& 0.011& 0.097& 1.458& 0.079& 0.983& 0.013& 0.468& 0.013& 0.375& 0.015& 0.1504& \nodata& \\    
115c& 13:50:50.26& -00:31:02.61& 18.264& 0.045& 0.097& 1.218& 0.204& 0.331& 0.052& -0.230& 0.076& 1.396& 0.089& \nodata& \nodata& \\    
115d& 13:50:50.46& -00:31:01.68& 19.323& 0.024& 0.097& 2.303& 0.900& 1.374& 0.048& 0.488& 0.031& -0.183& 0.086& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
116a& 13:51:33.13&  00:44:18.26& 17.795& 0.013& 0.088& 1.335& 0.068& 0.652& 0.015& 0.405& 0.016& 0.252& 0.025& \nodata& \nodata& \\    
116b& 13:51:31.55&  00:44:11.80& 17.921& 0.008& 0.088& 2.463& 0.201& 1.588& 0.012& 0.514& 0.009& 0.395& 0.009& \nodata& 0.0881& 2dFGRSN405Z061\\    
116c& 13:51:32.46&  00:44:11.82& 18.466& 0.014& 0.088& 0.938& 0.043& 0.257& 0.016& 0.178& 0.020& 0.133& 0.044& \nodata& \nodata& \\    
116d& 13:51:31.87&  00:44:19.28& 20.045& 0.025& 0.088& 1.016& 0.101& 0.258& 0.029& 0.247& 0.038& 0.046& 0.094& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
117a& 13:52:35.53& -01:01:42.59& 17.356& 0.008& 0.127& 1.462& 0.058& 1.014& 0.011& 0.424& 0.010& 0.309& 0.013& 0.1412& \nodata& \\    
117b& 13:52:35.42& -01:01:34.71& 17.947& 0.010& 0.126& 1.740& 0.101& 1.125& 0.014& 0.416& 0.011& 0.137& 0.018& \nodata& \nodata& \\    
117c& 13:52:35.74& -01:01:47.00& 18.850& 0.014& 0.127& 1.513& 0.121& 0.900& 0.020& 0.356& 0.018& 0.240& 0.032& \nodata& \nodata& \\    
117d& 13:52:34.65& -01:01:52.95& 19.659& 0.029& 0.127& 1.740& 0.705& 1.591& 0.076& 0.471& 0.038& 0.307& 0.069& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
118a& 13:53:50.83&  00:11:01.85& 17.708& 0.012& 0.111& 2.043& 0.220& 1.436& 0.018& 0.554& 0.013& 0.370& 0.019& \nodata& \nodata& \\    
118b& 13:53:50.25&  00:10:41.44& 18.799& 0.019& 0.111& 0.992& 0.086& 0.653& 0.024& 0.448& 0.023& 0.222& 0.052& \nodata& \nodata& \\    
118c& 13:53:50.11&  00:10:46.44& 19.326& 0.023& 0.111& 1.724& 0.408& 1.268& 0.041& 0.493& 0.028& 0.206& 0.067& \nodata& \nodata& \\    
118d& 13:53:51.21&  00:10:54.16& 20.665& 0.052& 0.111& 0.376& 0.194& 0.645& 0.074& 0.017& 0.085& 0.445& 0.227& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
119a& 13:55:57.84&  00:15:26.30& 17.359& 0.015& 0.108& 1.388& 0.075& 0.645& 0.018& 0.388& 0.018& 0.138& 0.036& \nodata& \nodata& \\    
119b& 13:55:58.09&  00:15:30.64& 17.858& 0.012& 0.108& 1.451& 0.094& 1.083& 0.015& 0.459& 0.013& 0.337& 0.023& 0.1333& \nodata& \\    
119c& 13:55:57.36&  00:15:10.46& 19.398& 0.019& 0.108& 1.186& 0.128& 0.771& 0.025& 0.389& 0.024& 0.223& 0.061& \nodata& \nodata& \\    
119d& 13:55:58.88&  00:15:25.41& 19.739& 0.030& 0.108& 1.013& 0.157& 0.543& 0.039& 0.372& 0.041& 0.105& 0.123& \nodata& \nodata& \\    
119e& 13:55:57.26&  00:15:34.54& 20.037& 0.027& 0.108& 0.944& 0.150& 0.695& 0.037& 0.385& 0.036& 0.301& 0.087& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
120a& 14:05:08.08& -00:09:02.15& 17.176& 0.011& 0.119& 1.943& 0.232& 1.610& 0.020& 0.510& 0.013& 0.396& 0.018& 0.2427& 0.2427& 2MASX J14050810-0009015 \\
120b& 14:05:08.59& -00:08:56.83& 19.784& 0.026& 0.119& 1.336& 0.671& 2.139& 0.095& 0.482& 0.032& 0.212& 0.069& \nodata& \nodata& \\    
120c& 14:05:08.38& -00:08:58.91& 20.025& 0.039& 0.119& 1.715& 0.667& 1.212& 0.073& 0.823& 0.045& -0.113& 0.109& \nodata& \nodata& \\    
120d& 14:05:08.20& -00:08:54.21& 20.117& 0.041& 0.118& 1.887& 0.635& 0.878& 0.064& 0.672& 0.051& 0.250& 0.101& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
121a& 14:07:52.93& -00:29:19.07& 17.610& 0.011& 0.107& 2.033& 0.247& 1.504& 0.018& 0.474& 0.012& 0.404& 0.016& \nodata& \nodata& \\    
121b& 14:07:52.47& -00:29:25.84& 17.989& 0.015& 0.108& 2.497& 0.587& 1.434& 0.027& 0.533& 0.017& 0.422& 0.026& \nodata& \nodata& \\    
121c& 14:07:51.80& -00:29:24.08& 18.889& 0.016& 0.108& 2.358& 0.632& 1.483& 0.032& 0.502& 0.020& 0.390& 0.032& \nodata& \nodata& \\    
121d& 14:07:51.51& -00:29:16.15& 20.018& 0.042& 0.108& 0.398& 0.328& 1.408& 0.093& 0.353& 0.060& 0.374& 0.118& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
122a& 14:10:54.95&  00:59:08.92& 17.536& 0.009& 0.091& 2.138& 0.182& 1.182& 0.013& 0.492& 0.010& 0.368& 0.015& 0.1803& \nodata& \\    
122b& 14:10:54.77&  00:58:57.22& 18.476& 0.017& 0.091& 1.707& 0.355& 1.351& 0.033& 0.601& 0.020& 0.548& 0.028& \nodata& \nodata& \\    
122c& 14:10:54.41&  00:59:06.29& 20.240& 0.041& 0.091& 1.005& 0.321& 0.768& 0.063& 0.371& 0.058& 0.213& 0.135& \nodata& \nodata& \\    
122d& 14:10:54.96&  00:59:15.08& 20.277& 0.036& 0.091& 0.424& 0.133& 0.554& 0.050& 0.336& 0.051& -0.138& 0.159& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
123a& 14:12:05.86& -01:03:21.74& 17.138& 0.011& 0.158& 2.453& 0.307& 1.228& 0.021& 0.447& 0.013& 0.381& 0.019& 0.1822& \nodata& \\    
123b& 14:12:06.90& -01:03:26.11& 18.884& 0.019& 0.159& 1.060& 0.129& 0.831& 0.033& 0.440& 0.024& 0.108& 0.052& \nodata& \nodata& \\    
123c& 14:12:05.50& -01:03:23.89& 19.026& 0.049& 0.158& 0.808& 0.300& 0.857& 0.093& 0.349& 0.068& -0.422& 0.252& \nodata& \nodata& \\    
123d& 14:12:05.78& -01:03:36.80& 19.506& 0.019& 0.159& 2.292& 0.581& 1.285& 0.046& 0.439& 0.023& 0.466& 0.036& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
124a& 14:14:00.24&  00:23:35.34& 17.167& 0.009& 0.112& 2.245& 0.169& 1.285& 0.012& 0.573& 0.010& 0.362& 0.014& 0.1892& \nodata& \\    
124b& 14:13:58.89&  00:23:39.08& 18.956& 0.031& 0.112& 1.226& 0.221& 0.702& 0.041& 0.396& 0.042& -0.141& 0.148& \nodata& \nodata& \\    
124c& 14:13:59.49&  00:23:53.53& 19.030& 0.017& 0.111& 2.197& 0.396& 1.212& 0.026& 0.426& 0.021& 0.317& 0.044& \nodata& \nodata& \\    
124d& 14:14:00.17&  00:23:52.94& 19.552& 0.020& 0.111& 1.067& 0.110& 0.694& 0.025& 0.401& 0.026& 0.043& 0.070& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
125a& 14:14:06.22&  00:21:36.96& 17.929& 0.010& 0.112& 1.021& 0.037& 0.541& 0.012& 0.354& 0.012& 0.165& 0.027& \nodata& \nodata& \\    
125b& 14:14:07.18&  00:21:22.29& 19.316& 0.017& 0.112& 1.584& 0.301& 1.454& 0.032& 0.545& 0.021& 0.317& 0.041& \nodata& \nodata& \\    
125c& 14:14:06.32&  00:21:24.36& 19.647& 0.023& 0.112& 2.660& 1.079& 1.603& 0.051& 0.665& 0.028& 0.373& 0.050& \nodata& \nodata& \\    
125d& 14:14:06.52&  00:21:36.05& 19.806& 0.027& 0.112& 3.238& 1.371& 1.690& 0.069& 0.674& 0.034& 0.399& 0.059& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
126a& 14:15:03.15& -00:22:42.89& 17.233& 0.008& 0.117& 2.120& 0.115& 1.044& 0.010& 0.432& 0.009& 0.401& 0.011& 0.1428& \nodata& \\    
126b& 14:15:03.62& -00:22:31.57& 18.080& 0.011& 0.117& 2.048& 0.195& 1.068& 0.016& 0.424& 0.012& 0.389& 0.020& \nodata& \nodata& \\    
126c& 14:15:04.44& -00:22:20.89& 18.522& 0.018& 0.117& 1.806& 0.287& 0.871& 0.029& 0.400& 0.024& 0.358& 0.047& \nodata& \nodata& \\    
126d& 14:15:04.90& -00:22:40.98& 19.564& 0.027& 0.116& 1.998& 0.520& 0.862& 0.044& 0.289& 0.038& 0.442& 0.076& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
127a& 14:15:55.07&  00:16:06.24& 17.399& 0.008& 0.109& 1.796& 0.074& 1.108& 0.010& 0.406& 0.009& 0.378& 0.013& 0.1260& \nodata& \\    
127b& 14:15:54.09&  00:15:50.18& 18.374& 0.010& 0.109& 2.134& 0.162& 1.088& 0.014& 0.444& 0.012& 0.421& 0.019& \nodata& \nodata& \\    
127c& 14:15:53.32&  00:16:04.37& 20.228& 0.042& 0.110& 1.763& 0.640& 0.944& 0.067& 0.367& 0.058& 0.262& 0.155& \nodata& \nodata& \\    
127d& 14:15:55.04&  00:16:13.06& 20.341& 0.042& 0.109& 1.741& 0.544& 0.797& 0.061& 0.549& 0.053& 0.439& 0.111& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
128a& 14:22:03.76& -00:57:25.65& 15.924& 0.007& 0.129& 1.874& 0.041& 0.996& 0.008& 0.448& 0.007& 0.342& 0.006& 0.1030& \nodata& \\    
128b& 14:22:02.50& -00:57:17.01& 16.378& 0.008& 0.129& 1.727& 0.055& 1.010& 0.010& 0.438& 0.008& 0.358& 0.009& \nodata& \nodata& \\    
128c& 14:22:02.64& -00:57:57.00& 16.655& 0.008& 0.128& 1.581& 0.037& 0.840& 0.009& 0.498& 0.009& 0.319& 0.008& \nodata& \nodata& \\    
128d& 14:22:01.97& -00:58:16.51& 18.799& 0.017& 0.128& 1.774& 0.227& 0.981& 0.028& 0.275& 0.023& 0.244& 0.051& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
129a& 14:24:16.53& -00:08:57.80& 15.825& 0.009& 0.102& 1.030& 0.037& 0.833& 0.011& 0.174& 0.011& 0.197& 0.023& 0.1736& 0.1732& 2dFGRSN344Z15\\    
129b& 14:24:18.75& -00:08:58.27& 17.324& 0.008& 0.101& 2.000& 0.081& 1.093& 0.010& 0.445& 0.009& 0.375& 0.010& \nodata& \nodata& \\    
129c& 14:24:18.18& -00:08:45.06& 18.584& 0.021& 0.101& 2.108& 0.728& 1.658& 0.051& 0.669& 0.025& 0.382& 0.041& \nodata& \nodata& \\    
129d& 14:24:14.98& -00:09:03.08& 18.701& 0.019& 0.102& 1.056& 0.094& 0.618& 0.025& 0.287& 0.026& 0.051& 0.068& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
130a& 14:25:15.67& -00:29:58.32& 17.292& 0.008& 0.133& 1.665& 0.051& 0.919& 0.009& 0.452& 0.008& 0.379& 0.009& 0.1080& \nodata& \\    
130b& 14:25:16.18& -00:29:34.67& 19.674& 0.023& 0.132& 2.040& 0.484& 1.056& 0.037& 0.478& 0.030& 0.325& 0.055& \nodata& \nodata& \\    
130c& 14:25:15.53& -00:29:49.67& 19.946& 0.029& 0.132& 0.558& 0.139& 0.887& 0.043& 0.352& 0.039& 0.338& 0.076& \nodata& \nodata& \\    
130d& 14:25:15.41& -00:29:45.93& 20.059& 0.026& 0.132& 0.521& 0.113& 0.784& 0.037& 0.238& 0.038& 0.623& 0.062& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
131a& 14:25:27.65&  00:20:16.10& 16.267& 0.006& 0.088& 2.022& 0.051& 1.127& 0.007& 0.437& 0.007& 0.397& 0.007& 0.1343& \nodata& \\    
131b& 14:25:27.45&  00:20:19.89& 17.479& 0.008& 0.088& 1.972& 0.088& 1.041& 0.010& 0.355& 0.009& -0.018& 0.022& \nodata& \nodata& \\    
131c& 14:25:29.62&  00:20:47.59& 18.488& 0.011& 0.088& 2.077& 0.162& 1.043& 0.015& 0.455& 0.013& 0.348& 0.024& \nodata& \nodata& \\    
131d& 14:25:28.16&  00:20:34.37& 19.143& 0.452& 0.088& 1.735& 2.239& 1.051& 0.490& -0.140& 0.499& 0.437& 0.747& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
132a& 14:25:34.36&  00:19:56.93& 15.817& 0.006& 0.089& 1.968& 0.034& 0.943& 0.007& 0.395& 0.006& 0.365& 0.006& 0.0845& 0.0843& 2dFGRSN344Z098\\    
132b& 14:25:33.09&  00:19:58.98& 18.000& 0.009& 0.089& 1.883& 0.096& 0.930& 0.012& 0.402& 0.011& 0.309& 0.020& \nodata& \nodata& \\    
132c& 14:25:33.14&  00:19:17.20& 18.116& 0.010& 0.089& 2.106& 0.175& 1.065& 0.014& 0.404& 0.012& 0.387& 0.025& \nodata& \nodata& \\    
132d& 14:25:33.48&  00:19:51.44& 18.600& 0.013& 0.089& 1.715& 0.135& 0.828& 0.017& 0.439& 0.016& 0.340& 0.034& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
133a& 14:29:32.63&  00:29:37.72& 16.660& 0.009& 0.102& 1.722& 0.067& 0.932& 0.010& 0.561& 0.009& 0.451& 0.008& 0.0554& \nodata& \\    
133b& 14:29:33.95&  00:29:33.88& 17.559& 0.019& 0.102& 0.801& 0.072& 0.449& 0.023& 0.204& 0.027& 0.185& 0.058& \nodata& \nodata& \\    
133c& 14:29:34.06&  00:29:44.19& 18.785& 0.014& 0.102& 1.854& 0.219& 0.922& 0.020& 0.441& 0.018& 0.394& 0.027& \nodata& \nodata& \\    
133d& 14:29:32.40&  00:30:07.83& 19.085& 0.038& 0.102& 0.747& 0.151& 0.416& 0.047& 0.230& 0.056& 0.182& 0.122& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
134a& 14:29:40.63&  00:21:59.04& 14.360& 0.005& 0.105& 2.131& 0.010& 0.899& 0.005& 0.440& 0.005& 0.376& 0.002& 0.0556& \nodata& \\    
134b& 14:29:39.14&  00:22:39.90& 16.378& 0.006& 0.105& 1.947& 0.027& 0.868& 0.006& 0.440& 0.006& 0.340& 0.005& \nodata& \nodata& \\    
134c& 14:29:39.54&  00:22:03.56& 17.020& 0.010& 0.105& 1.677& 0.080& 0.875& 0.013& 0.349& 0.012& 0.196& 0.025& \nodata& \nodata& \\    
134d& 14:29:41.83&  00:22:08.51& 17.253& 0.008& 0.105& 1.830& 0.060& 0.827& 0.009& 0.432& 0.009& 0.324& 0.014& 0.0537& \nodata& \\    
134e& 14:29:36.96&  00:22:07.17& 17.253& 0.009& 0.105& 2.031& 0.120& 0.849& 0.012& 0.366& 0.011& 0.363& 0.023& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
135a& 14:30:57.38&  00:47:17.77& 17.623& 0.009& 0.104& 1.487& 0.063& 0.968& 0.011& 0.496& 0.010& 0.314& 0.014& \nodata& \nodata& \\    
135b& 14:30:58.09&  00:47:30.52& 18.561& 0.012& 0.104& 1.845& 0.181& 1.202& 0.018& 0.445& 0.015& 0.331& 0.024& \nodata& \nodata& \\    
135c& 14:30:57.84&  00:47:31.23& 19.497& 0.032& 0.104& 1.086& 0.502& 1.696& 0.085& 0.744& 0.039& 0.194& 0.073& \nodata& \nodata& \\    
135d& 14:30:58.18&  00:47:26.13& 19.558& 0.025& 0.104& 0.893& 0.115& 0.636& 0.032& 0.573& 0.032& 0.278& 0.056& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
136a& 14:32:25.98&  00:03:27.21& 16.323& 0.006& 0.113& 2.108& 0.042& 1.023& 0.007& 0.444& 0.006& 0.358& 0.005& 0.0929& 0.0930& 2dFGRSN346Z007\\    
136b& 14:32:26.40&  00:02:51.23& 17.037& 0.007& 0.114& 1.671& 0.068& 1.267& 0.009& 0.436& 0.008& 0.346& 0.011& \nodata& \nodata& \\    
136c& 14:32:27.68&  00:03:11.16& 17.767& 0.009& 0.114& 2.298& 0.108& 1.067& 0.010& 0.388& 0.009& 0.300& 0.012& \nodata& \nodata& \\    
136d& 14:32:26.86&  00:02:52.00& 17.963& 0.011& 0.114& 1.775& 0.130& 1.032& 0.015& 0.475& 0.013& 0.022& 0.029& \nodata& \nodata& \\    
136e& 14:32:25.81&  00:03:14.77& 18.588& 0.015& 0.113& 1.210& 0.077& 0.497& 0.018& 0.284& 0.019& 0.111& 0.054& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
137a& 14:33:27.16& -00:07:08.17& 16.696& 0.014& 0.108& 1.132& 0.053& 1.195& 0.016& 0.122& 0.015& -0.273& 0.035& \nodata& 0.0344&APMUKS(BJ) B143053.50+000603.0 \\
137b& 14:33:27.19& -00:07:09.26& 17.952& 0.046& 0.108& 1.270& 0.044& -1.243& 0.047& 0.799& 0.052& 0.851& 0.049& \nodata& \nodata& \\    
137c& 14:33:27.91& -00:06:53.03& 19.234& 0.063& 0.107& 0.669& 0.120& -0.166& 0.069& 0.202& 0.096& 0.072& 0.275& \nodata& \nodata& \\    
137d& 14:33:27.87& -00:07:14.01& 19.260& 0.045& 0.108& -0.086& 0.643& 2.666& 0.286& 0.098& 0.075& 1.367& 0.088& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
138a& 14:33:57.20&  00:35:10.74& 17.008& 0.009& 0.103& 2.116& 0.136& 1.427& 0.012& 0.555& 0.010& 0.410& 0.008& 0.2221& \nodata& \\    
138b& 14:33:56.34&  00:34:49.44& 19.642& 0.022& 0.102& 1.890& 0.537& 1.376& 0.043& 0.489& 0.029& 0.286& 0.049& \nodata& \nodata& \\    
138c& 14:33:57.25&  00:34:59.08& 19.700& 0.024& 0.102& 1.547& 0.401& 1.332& 0.043& 0.531& 0.030& 0.425& 0.044& \nodata& \nodata& \\    
138d& 14:33:56.87&  00:35:09.48& 19.786& 0.025& 0.103& 1.279& 0.315& 1.312& 0.045& 0.643& 0.030& -1.514& 0.226& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
139a& 14:35:47.68& -00:10:06.25& 17.356& 0.014& 0.114& 1.290& 0.059& 0.676& 0.016& 0.274& 0.016& 0.288& 0.030& \nodata& 0.1066& 2dFGRSN347Z210\\    
139b& 14:35:48.03& -00:09:55.91& 17.442& 0.008& 0.114& 1.965& 0.062& 0.983& 0.009& 0.462& 0.008& 0.421& 0.009& 0.0925& 0.0930& 2dFGRSN346Z169\\    
139c& 14:35:47.25& -00:09:45.56& 18.989& 0.016& 0.114& 2.157& 0.397& 1.373& 0.031& 0.537& 0.019& 0.399& 0.034& \nodata& \nodata& \\    
139d& 14:35:47.79& -00:10:18.11& 20.248& 0.036& 0.114& 1.575& 0.485& 1.122& 0.066& 0.691& 0.043& 0.385& 0.080& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
140a& 14:37:03.25& -00:36:02.64& 17.930& 0.011& 0.103& 2.025& 0.212& 1.319& 0.017& 0.572& 0.012& 0.337& 0.017& \nodata& 0.2137& 2dFGRSN280Z122\\    
140b& 14:37:03.03& -00:35:59.83& 19.003& 0.018& 0.103& 1.271& 0.174& 0.967& 0.028& 0.402& 0.024& 0.282& 0.047& \nodata& \nodata& \\    
140c& 14:37:03.67& -00:35:51.02& 19.232& 0.019& 0.103& 1.630& 0.275& 1.042& 0.029& 0.581& 0.022& 0.303& 0.040& \nodata& \nodata& \\    
140d& 14:37:03.49& -00:35:42.99& 19.340& 0.020& 0.103& 2.071& 0.554& 1.280& 0.037& 0.562& 0.025& 0.347& 0.044& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
141a& 14:37:35.62& -00:33:24.20& 16.099& 0.008& 0.098& 2.180& 0.094& 1.231& 0.009& 0.556& 0.008& 0.405& 0.006& 0.1799& 0.1797& 2MASX J14373563-0033239 \\
141b& 14:37:34.42& -00:33:02.09& 17.467& 0.012& 0.098& 2.808& 0.551& 1.137& 0.020& 0.511& 0.015& 0.327& 0.026& \nodata& \nodata& \\    
141c& 14:37:34.68& -00:33:40.80& 18.637& 0.013& 0.098& 1.958& 0.259& 1.197& 0.019& 0.525& 0.015& 0.375& 0.022& \nodata& \nodata& \\    
141d& 14:37:33.91& -00:33:24.66& 19.056& 0.015& 0.098& 2.010& 0.348& 1.179& 0.024& 0.531& 0.018& 0.393& 0.028& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
142a& 14:38:03.69& -00:19:18.65& 17.505& 0.011& 0.107& 2.167& 0.197& 1.439& 0.016& 0.556& 0.012& 0.395& 0.013& 0.2470& \nodata& \\    
142b& 14:38:03.32& -00:19:30.73& 19.612& 0.020& 0.106& 2.560& 0.711& 1.409& 0.037& 0.520& 0.023& 0.411& 0.036& \nodata& \nodata& \\    
142c& 14:38:04.29& -00:19:29.88& 19.883& 0.029& 0.107& 1.014& 0.168& 0.724& 0.040& 0.207& 0.040& 0.232& 0.097& \nodata& \nodata& \\    
142d& 14:38:04.26& -00:19:35.75& 20.413& 0.041& 0.107& 1.119& 0.430& 1.191& 0.077& 0.365& 0.055& 0.225& 0.129& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
143a& 14:41:19.04&  00:58:12.77& 17.866& 0.010& 0.122& 2.035& 0.236& 1.465& 0.017& 0.515& 0.012& 0.424& 0.015& \nodata& \nodata& \\    
143b& 14:41:18.45&  00:58:08.59& 18.123& 0.011& 0.123& 2.378& 0.308& 1.398& 0.017& 0.489& 0.012& 0.381& 0.017& \nodata& \nodata& \\    
143c& 14:41:19.81&  00:58:13.46& 18.918& 0.020& 0.122& 1.745& 0.395& 1.312& 0.036& 0.496& 0.024& 0.309& 0.043& \nodata& \nodata& \\    
143d& 14:41:18.82&  00:58:26.75& 20.396& 0.066& 0.122& 0.714& 0.498& 1.106& 0.118& 0.417& 0.090& 0.412& 0.166& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
144a& 14:43:18.35& -00:48:03.12& 17.470& 0.011& 0.110& 1.594& 0.083& 0.990& 0.013& 0.478& 0.012& 0.357& 0.012& 0.1466& 0.1464& 2dFGRSN282Z141\\    
144b& 14:43:17.37& -00:48:12.92& 18.125& 0.013& 0.110& 2.245& 0.223& 1.018& 0.017& 0.419& 0.014& 0.323& 0.019& \nodata& \nodata& \\    
144c& 14:43:17.18& -00:48:06.11& 20.237& 0.039& 0.110& 2.400& 1.221& 1.256& 0.073& 0.702& 0.046& 0.503& 0.062& \nodata& \nodata& \\    
144d& 14:43:17.23& -00:48:10.98& 20.379& 0.038& 0.110& 0.837& 0.199& 0.593& 0.053& 0.431& 0.050& -0.208& 0.140& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
145a& 14:44:35.86& -01:08:18.14& 16.948& 0.009& 0.123& 2.108& 0.089& 1.119& 0.012& 0.515& 0.010& 0.380& 0.008& \nodata& \nodata& \\    
145b& 14:44:34.96& -01:07:51.32& 17.537& 0.019& 0.123& 1.395& 0.155& 1.078& 0.032& 0.499& 0.023& 0.443& 0.033& \nodata& \nodata& \\    
145c& 14:44:36.55& -01:07:50.70& 18.107& 0.011& 0.123& 2.026& 0.134& 1.086& 0.016& 0.498& 0.012& 0.356& 0.014& \nodata& \nodata& \\    
145d& 14:44:36.25& -01:08:25.98& 18.834& 0.064& 0.123& 0.645& 0.357& 0.997& 0.123& 1.040& 0.072& 0.404& 0.084& \nodata& \nodata& \\    
145e& 14:44:35.89& -01:07:58.77& 19.208& 0.019& 0.123& 1.660& 0.247& 1.043& 0.035& 0.489& 0.024& 0.383& 0.037& \nodata& \nodata& \\    
145f& 14:44:36.38& -01:08:27.98& 19.898& 0.026& 0.123& 3.486& 1.160& 0.969& 0.048& 0.518& 0.033& 0.097& 0.068& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
146a& 14:45:18.27&  00:33:59.15& 17.722& 0.012& 0.143& 1.464& 0.093& 0.997& 0.016& 0.460& 0.014& 0.353& 0.018& \nodata& \nodata& \\    
146b& 14:45:19.49&  00:34:16.20& 19.157& 0.013& 0.143& 1.747& 0.132& 0.845& 0.017& 0.239& 0.017& 0.209& 0.032& \nodata& \nodata& \\    
146c& 14:45:18.83&  00:34:08.04& 19.178& 0.021& 0.143& 1.344& 0.172& 0.856& 0.030& 0.434& 0.027& 0.379& 0.043& \nodata& \nodata& \\    
146d& 14:45:19.22&  00:33:51.34& 20.298& 0.045& 0.142& 2.361& 0.949& 0.863& 0.070& 0.442& 0.060& 0.437& 0.099& \nodata& \nodata& \\    
146e& 14:45:19.32&  00:34:03.99& 20.313& 0.036& 0.143& 2.741& 1.179& 1.521& 0.086& 0.548& 0.046& 0.376& 0.075& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
147a& 14:45:35.36& -01:02:01.79& 17.417& 0.009& 0.121& 2.254& 0.136& 1.065& 0.013& 0.462& 0.010& 0.300& 0.014& \nodata& \nodata& \\    
147b& 14:45:36.76& -01:02:16.34& 18.820& 0.023& 0.121& 1.613& 0.269& 0.977& 0.039& 0.478& 0.030& 0.405& 0.050& \nodata& \nodata& \\    
147c& 14:45:35.74& -01:01:59.68& 19.788& 0.031& 0.121& 1.550& 0.435& 1.201& 0.063& 0.256& 0.045& 0.275& 0.100& \nodata& \nodata& \\    
147d& 14:45:36.61& -01:02:05.37& 20.192& 0.152& 0.121& 0.387& 0.656& 0.952& 0.272& 0.432& 0.206& -0.014& 0.529& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
148a& 14:47:16.50&  00:55:24.15& 16.743& 0.008& 0.142& 2.127& 0.102& 1.072& 0.010& 0.486& 0.009& 0.425& 0.009& \nodata& 0.1373& 2dFGRSN349Z047\\    
148b& 14:47:15.70&  00:55:34.97& 17.448& 0.009& 0.142& 1.729& 0.081& 1.061& 0.011& 0.526& 0.009& 0.430& 0.010& 0.1373& \nodata& \\    
148c& 14:47:13.93&  00:55:23.10& 18.213& 0.012& 0.142& 2.264& 0.241& 1.070& 0.016& 0.476& 0.013& 0.412& 0.019& \nodata& \nodata& \\    
148d& 14:47:15.20&  00:55:48.11& 19.535& 0.200& 0.142& 1.994& 2.325& 0.450& 0.247& 0.236& 0.278& -2.512& 6.258& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
149a& 14:48:38.55&  00:38:45.38& 16.262& 0.009& 0.112& 1.491& 0.060& 1.010& 0.011& 0.427& 0.010& 0.294& 0.013& 0.1405& \nodata& \\    
149b& 14:48:35.87&  00:38:54.66& 18.846& 0.014& 0.112& 1.205& 0.187& 1.589& 0.030& 0.589& 0.017& 0.347& 0.026& \nodata& \nodata& \\    
149c& 14:48:37.24&  00:38:50.56& 18.875& 0.013& 0.112& 1.806& 0.185& 1.169& 0.020& 0.451& 0.016& 0.290& 0.026& \nodata& \nodata& \\    
149d& 14:48:38.78&  00:38:53.71& 18.920& 0.015& 0.112& 1.873& 0.200& 1.034& 0.021& 0.399& 0.018& 0.346& 0.030& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
150a& 14:53:11.13&  00:58:23.39& 16.498& 0.012& 0.145& 1.377& 0.075& 0.847& 0.015& 0.327& 0.014& 0.304& 0.021& \nodata& \nodata& \\    
150b& 14:53:09.04&  00:58:29.63& 16.625& 0.011& 0.144& 1.074& 0.044& 0.435& 0.013& 0.170& 0.014& 0.175& 0.031& 0.1193& \nodata& \\    
150c& 14:53:09.85&  00:58:38.57& 16.878& 0.010& 0.144& 1.423& 0.056& 0.920& 0.012& 0.509& 0.011& 0.357& 0.012& \nodata& \nodata& \\    
150d& 14:53:09.29&  00:58:05.77& 19.098& 0.023& 0.144& 1.106& 0.125& 0.538& 0.030& -0.012& 0.037& 0.409& 0.080& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
151a& 14:53:19.49& -00:37:42.91& 17.763& 0.009& 0.149& 0.540& 0.016& 0.379& 0.010& 0.308& 0.010& 0.010& 0.019& 0.1857& \nodata& \\    
151b& 14:53:19.00& -00:37:29.74& 19.348& 0.022& 0.149& 1.249& 0.250& 1.210& 0.039& 0.446& 0.028& 0.434& 0.047& \nodata& \nodata& \\    
151c& 14:53:19.89& -00:37:25.92& 19.855& 0.026& 0.150& 2.064& 0.595& 1.159& 0.047& 0.557& 0.033& 0.269& 0.060& \nodata& \nodata& \\    
151d& 14:53:20.20& -00:37:22.50& 20.681& 0.052& 0.150& 2.067& 1.108& 1.160& 0.099& 0.354& 0.074& 0.575& 0.125& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
152a& 14:54:08.05& -00:10:57.09& 17.333& 0.016& 0.143& 1.352& 0.074& 0.454& 0.019& 0.269& 0.020& 0.078& 0.052& \nodata& \nodata& \\    
152b& 14:54:08.87& -00:11:02.58& 19.059& 0.015& 0.143& 2.594& 0.542& 1.405& 0.028& 0.556& 0.018& 0.466& 0.028& \nodata& \nodata& \\    
152c& 14:54:08.38& -00:11:03.70& 19.693& 0.027& 0.143& 1.481& 0.228& 0.717& 0.038& 0.456& 0.035& 0.199& 0.083& \nodata& \nodata& \\    
152d& 14:54:07.41& -00:11:12.25& 19.753& 0.025& 0.144& 1.172& 0.173& 0.798& 0.036& 0.457& 0.032& 0.093& 0.084& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
153a& 14:56:16.53&  00:19:55.11& 17.280& 0.008& 0.121& 2.042& 0.083& 1.111& 0.010& 0.465& 0.009& 0.362& 0.010& 0.1393& \nodata& \\    
153b& 14:56:16.36&  00:19:55.86& 18.047& 0.012& 0.121& 2.426& 0.308& 1.265& 0.017& 0.466& 0.014& 0.325& 0.025& \nodata& \nodata& \\    
153c& 14:56:15.97&  00:19:46.72& 19.472& 0.017& 0.121& 2.263& 0.399& 1.159& 0.025& 0.383& 0.021& 0.346& 0.040& \nodata& \nodata& \\    
153d& 14:56:15.61&  00:19:50.36& 19.752& 0.027& 0.121& 1.155& 0.139& 0.365& 0.032& 0.243& 0.038& 0.021& 0.125& \nodata& \nodata& \\    
153e& 14:56:16.06&  00:20:02.90& 19.906& 0.025& 0.121& 1.956& 0.482& 1.019& 0.038& 0.323& 0.035& 0.596& 0.065& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
154a& 14:56:30.81&  00:13:34.93& 17.621& 0.010& 0.128& 1.952& 0.146& 1.215& 0.014& 0.503& 0.012& 0.406& 0.017& 0.1849& \nodata& \\    
154b& 14:56:30.99&  00:13:42.36& 19.217& 0.016& 0.129& 1.521& 0.196& 1.143& 0.024& 0.571& 0.019& 0.510& 0.029& \nodata& \nodata& \\    
154c& 14:56:32.16&  00:13:29.37& 20.250& 0.038& 0.129& 1.212& 0.284& 0.652& 0.051& 0.344& 0.053& 0.035& 0.173& \nodata& \nodata& \\    
154d& 14:56:32.28&  00:13:35.04& 20.534& 0.069& 0.129& 0.882& 0.410& 0.706& 0.097& 0.129& 0.110& -0.300& 0.538& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
155a& 14:57:38.10& -00:04:37.89& 17.684& 0.017& 0.154& 1.162& 0.043& 0.266& 0.018& 0.172& 0.021& 0.001& 0.050& 0.0420& \nodata& \\    
155b& 14:57:37.84& -00:04:48.69& 18.482& 0.014& 0.154& 1.653& 0.132& 1.012& 0.019& 0.512& 0.016& 0.389& 0.025& \nodata& \nodata& \\    
155c& 14:57:37.35& -00:04:38.80& 18.791& 0.014& 0.154& 2.562& 0.443& 1.413& 0.024& 1.028& 0.015& 0.573& 0.014& \nodata& \nodata& \\    
155d& 14:57:37.70& -00:04:26.60& 19.958& 0.042& 0.153& 1.032& 0.237& 0.769& 0.059& 0.398& 0.057& 0.201& 0.130& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
156a& 15:03:42.69& -00:46:47.01& 17.439& 0.010& 0.154& 1.222& 0.093& 1.107& 0.015& 0.505& 0.012& 0.415& 0.017& \nodata& \nodata& \\    
156b& 15:03:43.35& -00:46:36.62& 18.555& 0.015& 0.154& 1.706& 0.245& 1.403& 0.024& 0.514& 0.017& 0.381& 0.021& \nodata& \nodata& \\    
156c& 15:03:43.45& -00:46:50.61& 19.216& 0.016& 0.154& 3.517& 1.287& 1.494& 0.030& 0.526& 0.018& 0.423& 0.026& \nodata& \nodata& \\    
156d& 15:03:43.15& -00:46:29.49& 19.902& 0.032& 0.154& 1.968& 0.783& 1.208& 0.058& 0.466& 0.040& 0.405& 0.068& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
157a& 15:07:37.54&  00:02:24.29& 17.441& 0.012& 0.147& 2.019& 0.193& 1.543& 0.017& 0.542& 0.013& 0.356& 0.017& 0.2314& \nodata& \\    
157b& 15:07:37.59&  00:02:27.94& 18.727& 0.020& 0.147& 1.896& 0.398& 1.387& 0.035& 0.656& 0.023& 0.033& 0.053& \nodata& \nodata& \\    
157c& 15:07:37.85&  00:02:22.00& 19.530& 0.022& 0.147& 1.872& 0.516& 1.617& 0.045& 0.469& 0.026& 0.315& 0.053& \nodata& \nodata& \\    
157d& 15:07:37.71&  00:02:33.69& 19.824& 0.025& 0.148& 2.198& 0.670& 1.435& 0.048& 0.567& 0.030& 0.276& 0.061& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
158a& 15:07:46.98& -00:30:04.30& 17.675& 0.010& 0.167& 2.252& 0.158& 1.127& 0.012& 0.509& 0.011& 0.330& 0.013& 0.1525& \nodata& \\    
158b& 15:07:47.00& -00:30:08.36& 18.821& 0.015& 0.167& 1.831& 0.221& 1.114& 0.022& 0.455& 0.018& 0.330& 0.028& \nodata& \nodata& \\    
158c& 15:07:46.73& -00:30:07.68& 19.367& 0.023& 0.167& 1.814& 0.581& 1.475& 0.050& 0.511& 0.030& 0.147& 0.061& \nodata& \nodata& \\    
158d& 15:07:47.87& -00:30:01.37& 19.997& 0.030& 0.168& 2.072& 0.622& 0.926& 0.046& 0.423& 0.040& 0.256& 0.083& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
159a& 15:08:30.67& -00:14:49.33& 16.724& 0.009& 0.156& 1.921& 0.046& 1.005& 0.010& 0.497& 0.010& 0.410& 0.006& 0.0948& \nodata& \\    
159b& 15:08:29.86& -00:14:48.37& 18.565& 0.022& 0.157& 1.683& 0.217& 0.825& 0.029& 0.521& 0.026& 0.363& 0.043& \nodata& \nodata& \\    
159c& 15:08:30.90& -00:14:29.61& 18.887& 0.019& 0.156& 1.300& 0.231& 1.368& 0.035& 0.651& 0.022& 0.496& 0.031& \nodata& \nodata& \\    
159d& 15:08:30.51& -00:14:43.65& 19.187& 0.036& 0.156& 0.701& 0.098& 0.291& 0.043& 0.418& 0.046& -0.073& 0.124& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
160a& 15:09:28.03&  00:53:54.90& 17.972& 0.011& 0.149& 2.518& 0.358& 1.544& 0.017& 0.553& 0.012& 0.308& 0.016& \nodata& \nodata& \\    
160b& 15:09:27.89&  00:53:49.54& 18.953& 0.016& 0.149& 2.656& 0.677& 1.483& 0.028& 0.532& 0.019& 0.334& 0.030& \nodata& \nodata& \\    
160c& 15:09:26.81&  00:53:49.34& 20.209& 0.044& 0.149& 0.729& 0.461& 1.526& 0.098& 0.586& 0.056& 0.347& 0.101& \nodata& \nodata& \\    
160d& 15:09:27.11&  00:53:57.44& 20.805& 0.045& 0.149& 1.023& 0.541& 1.485& 0.095& 0.528& 0.058& 0.475& 0.098& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
161a& 15:09:37.81&  00:48:25.34& 15.373& 0.006& 0.149& 1.983& 0.016& 0.905& 0.006& 0.478& 0.006& 0.331& 0.002& \nodata& \nodata& \\    
161b& 15:09:39.71&  00:47:39.45& 16.889& 0.007& 0.149& 2.010& 0.036& 0.947& 0.008& 0.475& 0.007& 0.338& 0.005& 0.0725& \nodata& \\    
161c& 15:09:38.35&  00:48:24.19& 16.935& 0.007& 0.149& 1.980& 0.039& 0.907& 0.008& 0.470& 0.008& 0.291& 0.007& \nodata& \nodata& \\    
161d& 15:09:35.98&  00:48:29.79& 17.282& 0.011& 0.150& 1.101& 0.028& 0.420& 0.011& 0.330& 0.012& 0.122& 0.021& 0.0943& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
162a& 15:12:34.36&  00:19:36.51& 17.240& 0.009& 0.133& 1.945& 0.086& 0.998& 0.010& 0.453& 0.010& 0.389& 0.014& \nodata& \nodata& \\    
162b& 15:12:35.03&  00:19:41.76& 17.461& 0.009& 0.133& 2.012& 0.085& 0.963& 0.010& 0.484& 0.010& 0.312& 0.014& 0.1174& \nodata& \\    
162c& 15:12:35.22&  00:19:39.82& 18.931& 0.017& 0.133& 1.978& 0.237& 0.807& 0.023& 0.444& 0.022& 0.134& 0.056& \nodata& \nodata& \\    
162d& 15:12:33.01&  00:19:41.60& 20.104& 0.048& 0.133& 0.692& 0.285& 0.951& 0.075& 0.407& 0.066& 0.087& 0.208& \nodata& \nodata& \\    
162e& 15:12:33.24&  00:19:21.65& 20.145& 0.034& 0.133& 1.048& 0.289& 1.010& 0.054& 0.552& 0.043& 0.404& 0.093& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
163a& 15:14:31.91& -00:13:34.46& 17.831& 0.021& 0.142& 1.143& 0.067& 0.381& 0.024& 0.353& 0.025& 0.187& 0.046& \nodata& \nodata& \\    
163b& 15:14:31.80& -00:13:37.43& 19.304& 0.051& 0.142& 2.602& 3.261& 2.023& 0.192& 0.596& 0.063& 0.422& 0.110& \nodata& \nodata& \\    
163c& 15:14:32.32& -00:13:33.79& 19.565& 0.028& 0.142& 0.853& 0.196& 1.188& 0.050& 0.467& 0.035& 0.463& 0.058& \nodata& \nodata& \\    
163d& 15:14:31.77& -00:13:43.52& 19.790& 0.023& 0.142& 1.921& 0.442& 1.362& 0.043& 0.395& 0.028& 0.191& 0.057& \nodata& \nodata& \\    
163e& 15:14:32.42& -00:13:52.70& 20.405& 0.036& 0.142& 0.828& 0.182& 0.730& 0.053& 0.153& 0.052& 0.326& 0.121& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
164a& 15:14:46.28&  00:03:22.34& 17.158& 0.013& 0.142& 1.608& 0.066& 0.879& 0.015& 0.577& 0.014& 0.364& 0.015& 0.0716& \nodata& \\    
164b& 15:14:45.20&  00:03:04.64& 19.438& 0.028& 0.142& 1.566& 0.479& 1.344& 0.056& 0.723& 0.033& 0.434& 0.057& \nodata& \nodata& \\    
164c& 15:14:44.91&  00:03:22.01& 19.443& 0.028& 0.142& 0.465& 0.109& 0.819& 0.040& 0.390& 0.036& 0.162& 0.098& \nodata& \nodata& \\    
164d& 15:14:45.37&  00:03:01.08& 19.895& 0.037& 0.142& 1.260& 0.338& 0.950& 0.057& 0.495& 0.046& 0.458& 0.094& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
165a& 15:14:47.32& -00:09:01.89& 17.138& 0.010& 0.146& 1.494& 0.040& 0.589& 0.011& 0.403& 0.011& 0.227& 0.016& 0.1001& \nodata& \\    
165b& 15:14:48.43& -00:09:11.78& 19.545& 0.021& 0.146& 2.248& 0.638& 1.451& 0.043& 0.645& 0.025& 0.399& 0.042& \nodata& \nodata& \\    
165c& 15:14:47.21& -00:08:58.10& 19.561& 0.039& 0.146& 0.058& 0.101& 0.653& 0.058& 0.413& 0.054& -0.321& 0.199& \nodata& \nodata& \\    
165d& 15:14:46.50& -00:09:05.02& 19.689& 0.027& 0.145& 1.061& 0.219& 1.036& 0.044& 0.420& 0.036& 0.381& 0.073& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
166a& 15:16:10.16&  00:27:41.02& 15.854& 0.008& 0.141& 2.161& 0.032& 1.019& 0.008& 0.450& 0.008& 0.380& 0.003& \nodata& \nodata& \\    
166b& 15:16:09.06&  00:28:15.05& 16.727& 0.009& 0.141& 2.340& 0.084& 1.127& 0.010& 0.519& 0.009& 0.433& 0.006& 0.1091& \nodata& \\    
166c& 15:16:11.89&  00:27:28.79& 17.123& 0.011& 0.141& 2.042& 0.094& 1.016& 0.013& 0.464& 0.012& 0.372& 0.011& 0.1061& \nodata& \\    
166d& 15:16:09.28&  00:27:46.66& 18.202& 0.013& 0.141& 2.058& 0.157& 0.942& 0.017& 0.444& 0.015& 0.234& 0.023& \nodata& \nodata& \\    
166e& 15:16:12.10&  00:27:43.58& 18.311& 0.012& 0.140& 2.110& 0.130& 0.972& 0.014& 0.451& 0.013& 0.332& 0.016& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
167a& 15:16:23.10& -00:18:05.10& 15.196& 0.009& 0.158& 2.006& 0.021& 0.926& 0.009& 0.486& 0.009& 0.385& 0.003& 0.0509& \nodata& \\    
167b& 15:16:23.33& -00:16:51.78& 16.124& 0.011& 0.158& 1.666& 0.055& 0.991& 0.012& 0.452& 0.012& 0.302& 0.011& 0.1217& \nodata& \\    
167c& 15:16:22.92& -00:17:27.76& 16.531& 0.018& 0.158& 1.384& 0.117& 1.055& 0.023& 0.265& 0.021& 0.355& 0.033& \nodata& \nodata& \\    
167d& 15:16:21.67& -00:18:14.00& 17.981& 0.016& 0.158& 1.830& 0.148& 0.754& 0.020& 0.360& 0.019& 0.297& 0.034& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
168a& 15:16:23.48&  00:06:09.12& 16.782& 0.010& 0.153& 1.942& 0.067& 1.046& 0.011& 0.485& 0.011& 0.421& 0.009& 0.1152& \nodata& \\    
168b& 15:16:23.60&  00:05:58.29& 17.773& 0.013& 0.153& 2.174& 0.160& 0.982& 0.015& 0.487& 0.014& 0.401& 0.020& \nodata& \nodata& \\    
168c& 15:16:24.15&  00:06:12.39& 19.543& 0.025& 0.153& 1.175& 0.213& 0.972& 0.038& 0.432& 0.032& 0.334& 0.073& \nodata& \nodata& \\    
168d& 15:16:24.54&  00:05:57.13& 19.634& 0.029& 0.154& 1.381& 0.418& 1.334& 0.055& 0.601& 0.036& 0.344& 0.074& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
169a& 15:16:48.17& -00:48:30.42& 17.391& 0.011& 0.186& 1.933& 0.113& 1.078& 0.013& 0.508& 0.012& 0.468& 0.011& 0.1191& \nodata& \\    
169b& 15:16:49.37& -00:48:37.04& 18.042& 0.015& 0.186& 1.341& 0.082& 0.760& 0.017& 0.434& 0.016& 0.310& 0.023& \nodata& \nodata& \\    
169c& 15:16:47.95& -00:48:40.80& 19.069& 0.017& 0.186& 1.664& 0.216& 1.072& 0.024& 0.455& 0.020& 0.408& 0.029& \nodata& \nodata& \\    
169d& 15:16:48.03& -00:48:22.76& 19.324& 0.023& 0.186& 1.341& 0.191& 0.760& 0.030& 0.417& 0.028& 0.487& 0.044& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
170a& 15:17:22.36&  00:00:00.52& 17.476& 0.011& 0.166& 1.832& 0.077& 0.998& 0.012& 0.440& 0.011& 0.364& 0.013& 0.1380& \nodata& \\    
170b& 15:17:23.34&  00:00:05.45& 18.159& 0.016& 0.166& 1.313& 0.100& 0.770& 0.019& 0.508& 0.018& 0.254& 0.035& \nodata& \nodata& \\    
170c& 15:17:23.49&  00:00:12.10& 18.571& 0.021& 0.166& 0.898& 0.113& 0.809& 0.028& 0.323& 0.027& 0.264& 0.067& \nodata& \nodata& \\    
170d& 15:17:21.88&  00:00:24.10& 19.147& 0.023& 0.165& 0.735& 0.086& 0.556& 0.028& 0.193& 0.031& -0.040& 0.111& \nodata& \nodata& \\    
170e& 15:17:21.61&  00:00:13.78& 20.125& 0.044& 0.165& 1.499& 0.491& 0.797& 0.064& 0.214& 0.063& 0.708& 0.128& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
171a& 15:22:42.19&  00:41:30.15& 17.348& 0.009& 0.157& 2.165& 0.084& 0.766& 0.010& 0.359& 0.010& 0.235& 0.014& 0.0761& \nodata& \\    
171b& 15:22:42.36&  00:41:33.22& 17.697& 0.009& 0.157& 1.062& 0.023& 0.394& 0.010& 0.420& 0.010& 0.110& 0.016& \nodata& \nodata& \\    
171c& 15:22:42.70&  00:41:06.04& 18.776& 0.018& 0.157& 0.447& 0.071& 0.872& 0.026& 0.486& 0.023& 0.416& 0.040& \nodata& \nodata& \\    
171d& 15:22:43.60&  00:41:06.74& 19.507& 0.023& 0.157& 4.299& 1.228& 1.527& 0.051& 0.559& 0.029& 0.364& 0.050& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
172a& 15:31:28.88& -01:07:09.93& 16.368& 0.009& 0.440& 2.623& 0.167& 1.309& 0.012& 0.511& 0.010& 0.382& 0.008& \nodata& \nodata& \\    
172b& 15:31:28.43& -01:07:10.82& 18.093& 0.011& 0.440& 2.070& 0.186& 1.329& 0.019& 0.526& 0.013& 0.313& 0.016& \nodata& \nodata& \\    
172c& 15:31:30.46& -01:07:26.30& 18.186& 0.010& 0.437& 1.870& 0.165& 1.237& 0.019& 0.441& 0.012& 0.398& 0.018& \nodata& \nodata& \\    
172d& 15:31:27.63& -01:07:40.34& 18.890& 0.016& 0.439& 2.059& 0.259& 1.136& 0.026& 0.506& 0.018& 0.384& 0.026& \nodata& \nodata& \\    
172e& 15:31:28.76& -01:07:04.94& 18.991& 0.023& 0.440& 0.558& 0.291& 2.109& 0.096& 0.525& 0.029& 0.399& 0.045& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
173a& 15:31:39.62&  00:31:20.14& 17.075& 0.009& 0.176& 1.813& 0.057& 0.892& 0.010& 0.439& 0.010& 0.332& 0.009& 0.0800& \nodata& \\    
173b& 15:31:38.72&  00:31:15.55& 17.183& 0.009& 0.177& 2.073& 0.076& 0.957& 0.010& 0.462& 0.010& 0.345& 0.009& \nodata& \nodata& \\    
173c& 15:31:40.22&  00:31:01.10& 17.855& 0.013& 0.176& 1.414& 0.069& 0.770& 0.015& 0.493& 0.015& 0.345& 0.017& \nodata& \nodata& \\    
173d& 15:31:40.19&  00:31:24.43& 18.894& 0.044& 0.175& 0.691& 0.434& 1.520& 0.106& 0.718& 0.054& 0.412& 0.081& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
174a& 15:33:03.01&  00:17:01.31& 15.109& 0.006& 0.189& 1.988& 0.020& 0.962& 0.006& 0.497& 0.006& 0.377& 0.003& \nodata& \nodata& \\    
174b& 15:33:01.59&  00:17:01.77& 16.262& 0.007& 0.188& 2.044& 0.032& 0.969& 0.007& 0.462& 0.007& 0.379& 0.005& \nodata& \nodata& \\    
174c& 15:33:00.92&  00:17:02.81& 17.521& 0.008& 0.188& 1.665& 0.044& 0.831& 0.009& 0.380& 0.009& 0.363& 0.011& \nodata& \nodata& \\    
174d& 15:32:58.17&  00:16:56.81& 18.087& 0.010& 0.186& 1.274& 0.053& 0.697& 0.012& 0.477& 0.012& 0.227& 0.023& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
175a& 15:36:50.89&  00:34:04.09& 17.808& 0.011& 0.220& 1.862& 0.152& 1.313& 0.016& 0.567& 0.012& 0.372& 0.014& \nodata& \nodata& \\    
175b& 15:36:50.12&  00:34:20.30& 18.558& 0.013& 0.220& 1.946& 0.222& 1.332& 0.021& 0.492& 0.015& 0.440& 0.020& \nodata& \nodata& \\    
175c& 15:36:49.77&  00:34:12.57& 18.682& 0.015& 0.219& 2.102& 0.304& 1.234& 0.024& 0.469& 0.018& 0.335& 0.029& \nodata& \nodata& \\    
175d& 15:36:50.70&  00:34:05.24& 19.856& 0.036& 0.220& 1.527& 0.506& 1.190& 0.067& 0.612& 0.045& 0.083& 0.094& \nodata& \nodata& \\    
175e& 15:36:50.25&  00:34:16.37& 20.782& 0.051& 0.220& 1.033& 0.333& 0.759& 0.076& 0.353& 0.072& -0.650& 0.329& \nodata& \nodata& \\    
& & & & & & & & & & & & & & & & \\ 
& & & & & & & & & & & & & & & & \\ 
Tri1a&  11:01:14.24& +00:22:48.88& 17.638& 0.013& 0.079& 0.542& 0.024& 0.441& 0.014& 0.356& 0.015& 0.136& 0.033& 0.214802& 0.2148& SDSSQSOJ110114.24+002248.9\\
Tri1b&  11:01:14.18& +00:22:38.65& 19.063& 0.017& 0.079& 1.049& 0.074& 0.580& 0.019& 0.357& 0.021& 0.189& 0.051& \nodata& \nodata& \\
Tri1c&  11:01:13.59& +00:22:42.15& 19.585& 0.021& 0.079& 1.406& 0.202& 0.951& 0.029& 0.621& 0.025& 0.344& 0.049& \nodata& \nodata& \\
Tri1d&  11:01:14.47& +00:22:43.86& 20.634& 0.052& 0.079& 0.562& 0.170& 0.390& 0.064& 0.354& 0.074&-0.257& 0.322& \nodata& \nodata& \\
& & & & & & & & & & & & & & & & \\ 
Tri2a&  13:10:35.46& -00:14:03.19& 17.118& 0.010& 0.069& 1.987& 0.077& 0.982& 0.012& 0.515& 0.010& 0.429& 0.009& \nodata& \nodata& \\
Tri2b&  13:10:36.45& -00:14:25.87& 19.245& 0.015& 0.069& 0.205& 0.025& 0.320& 0.017& 0.082& 0.019& 0.454& 0.034& \nodata&   0.29& 2QZJ131036.4-001426  \\
Tri2c&  13:10:36.23& -00:14:05.83& 19.873& 0.053& 0.070& 1.461& 0.283& 0.458& 0.063& 0.257& 0.067& 0.302& 0.134& \nodata& \nodata& \\
Tri2d&  13:10:35.90& -00:14:30.94& 19.901& 0.028& 0.069& 3.180& 1.326& 1.349& 0.060& 0.567& 0.034& 0.437& 0.057& \nodata& \nodata& \\
& & & & & & & & & & & & & & & & \\

\enddata                    
\end{deluxetable}                    
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
\begin{deluxetable}{l r ll ll ll ll ll}
\tabletypesize{\tiny}
\tablecaption{Comparison between SDSS Compact Group Properties and other CGs \label{tab:Cgstat}}
\tablewidth{0pt}
\tablehead{
\colhead{Catalog}                                & 
\colhead{\# of CGs}                              &
\multicolumn{2}{c}{$N$}                          &
\multicolumn{2}{c}{$\mu_G$}                      &
\multicolumn{2}{c}{$z$}                          &
\multicolumn{2}{c}{$\theta_G$}                   &
\multicolumn{2}{c}{$D\times\theta_G$}            \\
\colhead{}                                       & 
\colhead{}                                       &
\multicolumn{2}{c}{}                             &
\multicolumn{2}{c}{[mag arcsec$^{-2}$]}          &
\multicolumn{2}{c}{}                             &
\multicolumn{2}{c}{[deg]}                        &
\multicolumn{2}{c}{[$h^{-1}$kpc]}                \\
\colhead{}                                       &
\colhead{}                                       &
\colhead{mean}                                   &
\colhead{median}                                 &
\colhead{mean}                                   &
\colhead{median}                                 &
\colhead{mean}                                   &
\colhead{median}                                 &
\colhead{mean}                                   &
\colhead{median}                                 &
\colhead{mean}                                   &
\colhead{median}                                 
}
\startdata
SDSSCG  &   175                    &   4.25$\pm$0.04  &  4.00   &   23.39$\pm$0.04                   &  23.51                      &   0.135$\pm$0.005\tablenotemark{a}   & 0.126\tablenotemark{a}        &   0.0088$\pm$0.0003  &  0.0073    &    58$\pm$2\tablenotemark{a}  &  55\tablenotemark{a}     \\
PCG     &    84                    &   4.15$\pm$0.04  &  4.00   &   23.25$\pm$0.05\tablenotemark{b}  &  23.32\tablenotemark{b}     &   \nodata                            & $\approx0.1$\tablenotemark{c} &   0.0114$\pm$0.0003  &  0.0113    &    \nodata                    & \nodata \\
SCG     &   121                    &   4.29$\pm$0.05  &  4.00   &   25.50$\pm$0.08\tablenotemark{d}  &  25.68\tablenotemark{d}     &   \nodata                            & \nodata                       &   0.15$\pm$0.01      &  0.125     &    \nodata                    & \nodata \\
UZC CG  &   291                    &   3.39$\pm$0.05  &  3.00   &   \nodata                          &  \nodata                    &   0.0173$\pm$0.0004                  & 0.0171                        &   \nodata            &  \nodata   &   147$\pm$3                   & 152     \\
LCCG    &    76                    &   3.33$\pm$0.08  &  3.00   &   \nodata                          &  \nodata                    &   0.079$\pm$0.003                    & 0.075                         &   0.016$\pm$0.001    &  0.013     &    53$\pm$2                   &  52     \\
RSCG    &    89                    &   3.65$\pm$0.14  &  3.00   &   \nodata                          &  \nodata                    &   0.014$\pm$0.001                    & 0.014                         &   0.18$\pm$0.02      &  0.08      &    60$\pm$3                   &  55     \\
HCG     &    92\tablenotemark{e}   &   4.55$\pm$0.09  &  4.00   &   23.4$\pm$0.1\tablenotemark{f}    &  23.4\tablenotemark{f}      &   0.034$\pm$0.002                    & 0.030                         &   0.061$\pm$0.005    &  0.048     &    84$\pm$5                   &  70     \\
\enddata
\tablenotetext{a}{Based upon the 131 SDSS CGs (75\%) that have a spectroscopic redshift determination}
\tablenotetext{b}{Converted from Thuan-Gunn $r_{\rm TG}$ to SDSS $r^*$ magnitudes assuming $r^*-r_{\rm TG} \approx 0.1$ for an elliptical galaxy; see \citet{Thuan76}, \citet{Smith02}, and \citet{Fukugita95}} 
\tablenotetext{c}{Determined photometrically, based upon the magnitude distribution of the brightest group members; see \citet{Iovino03}}
\tablenotetext{d}{Converted from $b_j$ to $r^*$ magnitudes assuming $b_j-r^* \approx 1.0$ for an elliptical galaxy; see \citet{Blanton01} and \citet{Iovino02}} 
\tablenotetext{e}{Here, we consider only the HCGs from the \citet{Hickson93} ``cleaned'' sample.}
\tablenotetext{f}{Converted from $E$ to $r^*$ magnitudes assuming $r^*-E \approx 0.3$ for an elliptical galaxy; see \citet{Blanton01} and \citet{Iovino02}} 
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrr}
\tabletypesize{\small}
\tablecaption{Mean and Median Properties for the SDSSCG Galaxy and SDSS Field Galaxy Samples \label{tab:MeanMedianCompare}}
\tablewidth{0pt}
\tablehead{
\colhead{Test}  & 
\multicolumn{2}{c}{SDSSCG Sample}  & 
\multicolumn{2}{c}{SDSS Field Sample} \\
\colhead{}  & 
\colhead{mean}  & 
\colhead{median}  & 
\colhead{mean}  & 
\colhead{median}
}
\startdata
$z_{\rm sp}$ 	    &     0.130$\pm$0.005 &      0.120 &       0.130$\pm$0.002  &      0.120 \\
$M_{r^*}- 5\log (h)$& $-$21.166$\pm$0.096 &  $-$21.264 &   $-$21.292$\pm$0.028  &  $-$21.293 \\
$M_{u^*}-M_{g^*}$ &      1.550$\pm$0.025  &      1.659 &       1.485$\pm$0.007  &      1.575 \\
$M_{g^*}-M_{r^*}$ &      0.710$\pm$0.012  &      0.756 &       0.683$\pm$0.003  &      0.730 \\
$M_{r^*}-M_{i^*}$ &      0.364$\pm$0.008  &      0.393 &       0.351$\pm$0.003  &      0.378 \\
$M_{i^*}-M_{z^*}$ &      0.233$\pm$0.016  &      0.272 &       0.240$\pm$0.006  &      0.268 \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcc}
\tabletypesize{\small}
\tablecaption{Results from the 1D Kolmogorov-Smirnov Tests \label{tab:1DKS}}
\tablewidth{0pt}
\tablehead{
\colhead{Test}  & 
\colhead{KS Statistic}  & 
\colhead{Probability}
}
\startdata
$z_{\rm sp}$         &  0.01203  &  1.00000 \\
$M_{r^*}-5\log (h)$  &  0.06139  &  0.65114 \\
$M_{u^*}-M_{g^*}$    &  0.19557  &  0.00003 \\
$M_{g^*}-M_{r^*}$    &  0.16519  &  0.00079 \\
$M_{r^*}-M_{i^*}$    &  0.13418  &  0.01135 \\
$M_{i^*}-M_{z^*}$    &  0.05380  &  0.80009 \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcc}
\tabletypesize{\small}
\tablecaption{Results from the 2D Kolmogorov-Smirnov Tests \label{tab:2DKS}}
\tablewidth{0pt}
\tablehead{
\colhead{Test}  & 
\colhead{KS Statistic} &
\colhead{Probability} 
}
\startdata
$z_{\rm sp}$          vs.\ $M_{g^{*}}-M_{r^{*}}$    &  0.05316  &  0.90385 \\
                                                    &           &          \\
$M_{u^{*}}-M_{g^{*}}$ vs.\ $M_{r^{*}}-5\log (h)$    &  0.19937  &  0.00054 \\
$M_{g^{*}}-M_{r^{*}}$ vs.\ $M_{r^{*}}-5\log (h)$    &  0.17627  &  0.00296 \\
$M_{r^{*}}-M_{i^{*}}$ vs.\ $M_{r^{*}}-5\log (h)$    &  0.14778  &  0.02209 \\
$M_{i^{*}}-M_{z^{*}}$ vs.\ $M_{r^{*}}-5\log (h)$    &  0.07911  &  0.54591 \\
                                               &                &          \\
$M_{g^{*}}-M_{r^{*}}$ vs.\ $M_{u^{*}}-M_{g^{*}}$    &  0.23006  &  0.00002 \\
$M_{r^{*}}-M_{i^{*}}$ vs.\ $M_{g^{*}}-M_{r^{*}}$    &  0.18354  &  0.00109 \\ 
$M_{i^{*}}-M_{z^{*}}$ vs.\ $M_{r^{*}}-M_{i^{*}}$    &  0.15791  &  0.00971 \\
\enddata
\end{deluxetable}
